Toward Malicious Clients Detection in Federated Learning

Federated learning (FL) enables multiple clients to collaboratively train a global machine learning model without sharing their raw data. However, the decentralized nature of FL introduces vulnerabilities, particularly to poisoning attacks, where malicious clients manipulate their local models to disrupt the training process. While Byzantine-robust aggregation rules have been developed to mitigate such attacks, they remain inadequate against more advanced threats. In response, recent advancements have focused on FL detection techniques to identify potentially malicious participants. Unfortunately, these methods often misclassify numerous benign clients as threats or rely on unrealistic assumptions about the server's capabilities. In this paper, we propose a novel algorithm, SafeFL, specifically designed to accurately identify malicious clients in FL. The SafeFL approach involves the server collecting a series of global models to generate a synthetic dataset, which is then used to distinguish between malicious and benign models based on their behavior. Extensive testing demonstrates that SafeFL outperforms existing methods, offering superior efficiency and accuracy in detecting malicious clients.

==> (inline-0) <==
\begin{tabular}{|c|c|ccc|ccc|ccc|ccc|ccc|}
\hline
\multirow{2}{*}{{Attack}} & \multirow{2}{*}{{Defense}} & \multicolumn{3}{c|}{{CIFAR-10}} & \multicolumn{3}{c|}{{MNIST}} & \multicolumn{3}{c|}{{FEMNIST}} & \multicolumn{3}{c|}{{STL-10}} & \multicolumn{3}{c|}{{Tiny-ImageNet}} \\ \cline{3-17} 
                                 &                                     & DACC        & FPR        & FNR        & DACC       & FPR        & FNR       & DACC        & FPR        & FNR        & DACC       & FPR        & FNR        & DACC          & FPR          & FNR          \\ \hline
\multirow{9}{*}{No attack}              & FLAME                               & 0.57        & NA         & NA         & 0.57       & NA         & NA        & 0.61        & NA         & NA         & 0.65       & NA         & NA         & 0.56          & NA           & NA           \\
                                 & FLDetector                          & 0.65        & NA         & NA         & 0.52       & NA         & NA        & 0.63        & NA         & NA         & 0.59       & NA         & NA         & 0.68          & NA           & NA           \\
                                 & FLTrust                             & 0.82        & NA         & NA         & 0.77       & NA         & NA        & 0.89        & NA         & NA         & 0.75       & NA         & NA         & 0.83          & NA           & NA           \\
                                 & DeepSight                           & 1.00        & NA         & NA         & 0.97       & NA         & NA        & 0.93        & NA         & NA         & 0.92       & NA         & NA         & 0.98          & NA           & NA           \\
                                 & BackdoorIndicator                           & 0.95        & NA         & NA         & 0.93       & NA         & NA        & 0.97        & NA         & NA         & 0.92       & NA         & NA         & 0.86          & NA           & NA           \\
                                 & FreqFed                             & 0.81        & NA         & NA         & 0.84       & NA         & NA        & 0.88        & NA         & NA         & 0.82       & NA         & NA         & 0.89          & NA           & NA           \\
                                 & FedREDefense                        & 0.78        & NA         & NA         & 0.93       & NA         & NA        & 0.91        & NA         & NA         & 0.76       & NA         & NA         & 0.74          & NA           & NA           \\
                                 & \cellcolor{greyL}\algFirst      & \cellcolor{greyL}0.94        &\cellcolor{greyL}NA         & \cellcolor{greyL}NA         & \cellcolor{greyL}0.96       & \cellcolor{greyL}NA         & \cellcolor{greyL}NA        & \cellcolor{greyL}0.92        & \cellcolor{greyL}NA         & \cellcolor{greyL}NA         & \cellcolor{greyL}0.99       & \cellcolor{greyL}NA         & \cellcolor{greyL}NA         & \cellcolor{greyL}0.95          & \cellcolor{greyL}NA           & \cellcolor{greyL}NA           \\
                                 & \cellcolor{greyL}\algSecond                           &\cellcolor{greyL}1.00        &\cellcolor{greyL}NA         & \cellcolor{greyL}NA         & \cellcolor{greyL}1.00       &\cellcolor{greyL}NA         & \cellcolor{greyL}NA        & \cellcolor{greyL}1.00        &\cellcolor{greyL}NA         & \cellcolor{greyL}NA         & \cellcolor{greyL}0.99       &\cellcolor{greyL}NA         &\cellcolor{greyL}NA         & \cellcolor{greyL}0.98          & \cellcolor{greyL}NA           & \cellcolor{greyL}NA           \\ \hline
\multirow{9}{*}{Trim attack}            & FLAME                               & 0.78        & 0.09       & 0.28       & 0.79       & 0.09       & 0.26      & 0.77        & 0.16       & 0.26       & 0.78       & 0.09       & 0.28       & 0.77          & 0.20         & 0.24         \\
                                 & FLDetector                          & 0.96        & 0.02       & 0.05       & 0.99       & 0.00       & 0.01      & 0.93        & 0.03       & 0.09       & 0.79       & 0.09       & 0.26       & 0.83          & 0.07         & 0.21         \\
                                 & FLTrust                             & 0.85        & 0.16       & 0.15       & 0.85       & 0.06       & 0.19      & 0.81        & 0.03       & 0.26       & 0.84       & 0.20       & 0.14       & 0.87          & 0.29         & 0.06         \\
                                 & DeepSight                           & 0.88        & 0.12       & 0.12       & 0.87       & 0.04       & 0.17      & 0.80        & 0.12       & 0.23       & 0.88       & 0.05       & 0.15       & 0.81          & 0.19         & 0.19         \\
                                 & BackdoorIndicator                           & 0.73        & 0.35       & 0.24       & 0.71       & 0.25       & 0.31      & 0.74        & 0.36       & 0.22       & 0.73       & 0.41       & 0.21       & 0.67          & 0.51         & 0.25         \\
                                 & FreqFed                             & 0.89        & 0.04       & 0.14       & 0.84       & 0.06       & 0.20      & 0.88        & 0.05       & 0.15       & 0.89       & 0.04       & 0.14       & 0.82          & 0.07         & 0.23         \\
                                 & FedREDefense                        & 0.85        & 0.27       & 0.10       & 0.92       & 0.07       & 0.08      & 0.94        & 0.02       & 0.08       & 0.98       & 0.00       & 0.03       & 0.99          & 0.00         & 0.01         \\
                                 & \cellcolor{greyL} \algFirst                           & \cellcolor{greyL}0.90        & \cellcolor{greyL}0.03       & \cellcolor{greyL}0.13       & \cellcolor{greyL}0.89       & \cellcolor{greyL}0.12       & \cellcolor{greyL}0.11      & \cellcolor{greyL}0.94        & \cellcolor{greyL}0.02       & \cellcolor{greyL}0.08       & \cellcolor{greyL}0.92       & \cellcolor{greyL}0.03       & \cellcolor{greyL}0.10       & \cellcolor{greyL}0.94          & \cellcolor{greyL}0.04         & \cellcolor{greyL}0.07         \\
                                 & \cellcolor{greyL}\algSecond                  & \cellcolor{greyL}1.00        & \cellcolor{greyL}0.00       & \cellcolor{greyL}0.00       & \cellcolor{greyL}1.00       & \cellcolor{greyL}0.00       & \cellcolor{greyL}0.00      & \cellcolor{greyL}0.96        & \cellcolor{greyL}0.01       & \cellcolor{greyL}0.05       & \cellcolor{greyL}0.97       & \cellcolor{greyL}0.00       & \cellcolor{greyL}0.04       & \cellcolor{greyL}0.98          & \cellcolor{greyL}0.01         & \cellcolor{greyL}0.02         \\ \hline
\multirow{9}{*}{Scaling attack}         & FLAME                               & 0.84        & 0.07       & 0.20       & 0.87       & 0.05       & 0.16      & 0.79        & 0.03       & 0.29       & 0.80       & 0.00       & 0.29       & 0.86          & 0.11         & 0.15         \\
                                 & FLDetector                          & 1.00        & 0.00       & 0.00       & 0.94       & 0.10       & 0.04      & 0.90        & 0.15       & 0.08       & 0.79       & 0.20       & 0.21       & 0.84          & 0.21         & 0.14         \\
                                 & FLTrust                             & 0.75        & 0.41       & 0.18       & 0.82       & 0.38       & 0.09      & 0.82        & 0.60       & 0.00       & 0.89       & 0.25       & 0.05       & 0.78          & 0.13         & 0.26         \\
                                 & DeepSight                           & 0.88        & 0.12       & 0.12       & 0.87       & 0.04       & 0.17      & 0.80        & 0.12       & 0.23       & 0.88       & 0.05       & 0.15       & 0.81          & 0.19         & 0.19         \\
                                 & BackdoorIndicator                           & 0.94        & 0.00       & 0.09       & 0.95       & 0.03       & 0.06      & 1.00        & 0.00       & 0.00       & 0.75       & 0.16       & 0.29       & 0.81          & 0.15         & 0.21         \\
                                 & FreqFed                             & 0.84        & 0.17       & 0.16       & 0.63       & 0.50       & 0.31      & 0.70        & 0.24       & 0.33       & 0.80       & 0.11       & 0.24       & 0.69          & 0.62         & 0.18         \\
                                 & FedREDefense                        & 0.87        & 0.12       & 0.13       & 0.87       & 0.07       & 0.16      & 0.94        & 0.00       & 0.09       & 0.79       & 0.14       & 0.24       & 0.74          & 0.33         & 0.23         \\
                                 & \cellcolor{greyL}\algFirst                           & \cellcolor{greyL}0.91        & \cellcolor{greyL}0.03       & \cellcolor{greyL}0.12       & \cellcolor{greyL}0.97       & \cellcolor{greyL}0.00       & \cellcolor{greyL}0.04      & \cellcolor{greyL}1.00        & \cellcolor{greyL}0.00       & \cellcolor{greyL}0.00       & \cellcolor{greyL}0.97       & \cellcolor{greyL}0.00       & \cellcolor{greyL}0.04       & \cellcolor{greyL}0.93          & \cellcolor{greyL}0.12         & \cellcolor{greyL}0.05         \\
                                 & \cellcolor{greyL}\algSecond                   & \cellcolor{greyL}1.00        & \cellcolor{greyL}0.00       & \cellcolor{greyL}0.00       & \cellcolor{greyL}0.94       & \cellcolor{greyL}0.07       & \cellcolor{greyL}0.06      & \cellcolor{greyL}0.98        & \cellcolor{greyL}0.00       & \cellcolor{greyL}0.03       & \cellcolor{greyL}1.00       & \cellcolor{greyL}0.00       & \cellcolor{greyL}0.00       & \cellcolor{greyL}0.94          & \cellcolor{greyL}0.10         & \cellcolor{greyL}0.04         \\ \hline
\multirow{9}{*}{DBA attack}             & FLAME                               & 0.82        & 0.07       & 0.23       & 0.87       & 0.03       & 0.17      & 0.84        & 0.07       & 0.20       & 0.90       & 0.15       & 0.08       & 0.87          & 0.01         & 0.18         \\
                                 & FLDetector                          & 0.89        & 0.15       & 0.09       & 0.90       & 0.10       & 0.10      & 0.91        & 0.04       & 0.11       & 0.79       & 0.12       & 0.25       & 0.87          & 0.11         & 0.14         \\
                                 & FLTrust                             & 0.80        & 0.21       & 0.20       & 0.79       & 0.19       & 0.22      & 0.78        & 0.22       & 0.22       & 0.81       & 0.30       & 0.14       & 0.79          & 0.25         & 0.19         \\
                                 & DeepSight                           & 0.88        & 0.00       & 0.17       & 0.90       & 0.03       & 0.13      & 0.94        & 0.03       & 0.07       & 0.86       & 0.15       & 0.14       & 0.87          & 0.12         & 0.13         \\
                                 & BackdoorIndicator                           & 1.00        & 0.00       & 0.00       & 0.97       & 0.04       & 0.03      & 0.96        & 0.04       & 0.04       & 0.89       & 0.07       & 0.13       & 0.88          & 0.16         & 0.10         \\
                                 & FreqFed                             & 0.89        & 0.04       & 0.14       & 0.78       & 0.17       & 0.24      & 0.91        & 0.00       & 0.13       & 1.00       & 0.00       & 0.00       & 0.85          & 0.10         & 0.17         \\
                                 & FedREDefense                        & 0.75        & 0.23       & 0.26       & 0.95       & 0.07       & 0.04      & 0.94        & 0.11       & 0.04       & 0.76       & 0.31       & 0.21       & 0.84          & 0.15         & 0.16         \\
                                 & \cellcolor{greyL}\algFirst                           & \cellcolor{greyL}0.94        & \cellcolor{greyL}0.11       & \cellcolor{greyL}0.04       & \cellcolor{greyL}0.99       & \cellcolor{greyL}0.00       & \cellcolor{greyL}0.01      & \cellcolor{greyL}0.96        & \cellcolor{greyL}0.03       & \cellcolor{greyL}0.04       & \cellcolor{greyL}1.00       & \cellcolor{greyL}0.00       & \cellcolor{greyL}0.00       & \cellcolor{greyL}0.98          & \cellcolor{greyL}0.00         & \cellcolor{greyL}0.03         \\
                                 & \cellcolor{greyL}\algSecond                  & \cellcolor{greyL}1.00        & \cellcolor{greyL}0.00       & \cellcolor{greyL}0.00       & \cellcolor{greyL}0.98       & \cellcolor{greyL}0.03       & \cellcolor{greyL}0.02      & \cellcolor{greyL}0.99        & \cellcolor{greyL}0.00       & \cellcolor{greyL}0.01       & \cellcolor{greyL}1.00       & \cellcolor{greyL}0.00       & \cellcolor{greyL}0.00       & \cellcolor{greyL}1.00          & \cellcolor{greyL}0.00         & \cellcolor{greyL}0.00         \\ \hline
\multirow{9}{*}{Trim+DBA attack}        & FLAME                               & 0.81        & 0.04       & 0.25       & 0.84       & 0.10       & 0.19      & 0.79        & 0.07       & 0.27       & 0.90       & 0.10       & 0.10       & 0.86          & 0.04         & 0.18         \\
                                 & FLDetector                          & 0.87        & 0.33       & 0.04       & 0.91       & 0.13       & 0.07      & 0.89        & 0.15       & 0.09       & 0.70       & 1.00       & 0.00       & 0.84          & 0.05         & 0.21         \\
                                 & FLTrust                             & 0.88        & 0.15       & 0.11       & 0.80       & 0.13       & 0.23      & 0.76        & 0.39       & 0.18       & 0.71       & 0.22       & 0.32       & 0.89          & 0.25         & 0.05         \\
                                 & DeepSight                           & 0.75        & 0.45       & 0.16       & 0.80       & 0.15       & 0.22      & 0.74        & 0.29       & 0.25       & 0.82       & 0.08       & 0.22       & 0.86          & 0.23         & 0.10         \\
                                 & BackdoorIndicator                           & 0.78        & 0.39       & 0.15       & 0.81       & 0.04       & 0.25      & 0.77        & 0.19       & 0.25       & 0.80       & 0.20       & 0.20       & 0.85          & 0.15         & 0.15         \\
                                 & FreqFed                             & 0.80        & 0.15       & 0.22       & 0.73       & 0.14       & 0.33      & 0.81        & 0.11       & 0.22       & 0.79       & 0.29       & 0.18       & 0.77          & 0.18         & 0.25         \\
                                 & FedREDefense                        & 0.76        & 0.27       & 0.23       & 0.85       & 0.13       & 0.16      & 0.96        & 0.00       & 0.06       & 0.77       & 0.28       & 0.21       & 0.84          & 0.12         & 0.18         \\
                                 & \cellcolor{greyL}\algFirst                          & \cellcolor{greyL}0.91        & \cellcolor{greyL}0.07       & \cellcolor{greyL}0.10       & \cellcolor{greyL}0.95       & \cellcolor{greyL}0.00       & \cellcolor{greyL}0.07      & \cellcolor{greyL}1.00        & \cellcolor{greyL}0.00       & \cellcolor{greyL}0.00       & \cellcolor{greyL}0.94       & \cellcolor{greyL}0.07       & \cellcolor{greyL}0.06       & \cellcolor{greyL}1.00          & \cellcolor{greyL}0.00         & \cellcolor{greyL}0.00         \\
                                 & \cellcolor{greyL}\algSecond                      & \cellcolor{greyL}0.96        & \cellcolor{greyL}0.00       & \cellcolor{greyL}0.06       & \cellcolor{greyL}1.00       & \cellcolor{greyL}0.00       & \cellcolor{greyL}0.00      & \cellcolor{greyL}0.98        & \cellcolor{greyL}0.00       & \cellcolor{greyL}0.03       & \cellcolor{greyL}1.00       & \cellcolor{greyL}0.00       & \cellcolor{greyL}0.00       & \cellcolor{greyL}0.99          & \cellcolor{greyL}0.00         & \cellcolor{greyL}0.01         \\ \hline
\multirow{9}{*}{Scaling+DBA attack}     & FLAME                               & 0.89        & 0.00       & 0.16       & 0.84       & 0.07       & 0.20      & 0.85        & 0.04       & 0.20       & 0.86       & 0.04       & 0.18       & 0.89          & 0.10         & 0.11         \\
                                 & FLDetector                          & 0.69        & 0.34       & 0.30       & 0.70       & 0.19       & 0.35      & 0.88        & 0.26       & 0.06       & 0.75       & 0.51       & 0.14       & 0.83          & 0.04         & 0.23         \\
                                 & FLTrust                             & 0.76        & 0.29       & 0.22       & 0.81       & 0.35       & 0.12      & 0.75        & 0.22       & 0.26       & 0.92       & 0.09       & 0.08       & 0.79          & 0.15         & 0.24         \\
                                 & DeepSight                           & 0.86        & 0.07       & 0.17       & 0.89       & 0.10       & 0.11      & 0.90        & 0.16       & 0.07       & 0.90       & 0.00       & 0.14       & 0.91          & 0.15         & 0.06         \\
                                 & BackdoorIndicator                           & 0.94        & 0.07       & 0.06       & 0.99       & 0.00       & 0.01      & 0.96        & 0.03       & 0.04       & 0.85       & 0.12       & 0.16       & 0.79          & 0.17         & 0.23         \\
                                 & FreqFed                             & 0.84        & 0.13       & 0.17       & 0.87       & 0.22       & 0.09      & 0.79        & 0.05       & 0.28       & 0.86       & 0.15       & 0.14       & 0.91          & 0.18         & 0.05         \\
                                 & FedREDefense                        & 0.85        & 0.14       & 0.15       & 0.97       & 0.00       & 0.04      & 0.95        & 0.00       & 0.07       & 0.94       & 0.06       & 0.06       & 0.79          & 0.25         & 0.19         \\
                                 & \cellcolor{greyL}\algFirst                           & \cellcolor{greyL}0.95        & \cellcolor{greyL}0.04       & \cellcolor{greyL}0.05       & \cellcolor{greyL}0.97       & \cellcolor{greyL}0.00       & \cellcolor{greyL}0.04      & \cellcolor{greyL}0.99        & \cellcolor{greyL}0.00       & \cellcolor{greyL}0.01       & \cellcolor{greyL}0.92       & \cellcolor{greyL}0.00       & \cellcolor{greyL}0.11       & \cellcolor{greyL}0.87          & \cellcolor{greyL}0.15         & \cellcolor{greyL}0.12         \\
                                 & \cellcolor{greyL}\algSecond                     & \cellcolor{greyL}0.98        & \cellcolor{greyL}0.00       & \cellcolor{greyL}0.03       & \cellcolor{greyL}1.00       & \cellcolor{greyL}0.00       & \cellcolor{greyL}0.00      & \cellcolor{greyL}1.00        & \cellcolor{greyL}0.00       & \cellcolor{greyL}0.00       & \cellcolor{greyL}0.96       & \cellcolor{greyL}0.03       & \cellcolor{greyL}0.04       & \cellcolor{greyL}0.99          & \cellcolor{greyL}0.00         & \cellcolor{greyL}0.01         \\ \hline
\multirow{9}{*}{Adaptive attack}      & FLAME                               & 0.77        & 0.34       & 0.18       & 0.75       & 0.18       & 0.28      & 0.70        & 0.23       & 0.33       & 0.80       & 0.19       & 0.20       & 0.77          & 0.28         & 0.21         \\
                                 & FLDetector                          & 0.85        & 0.20       & 0.13       & 0.78       & 0.26       & 0.20      & 0.83        & 0.16       & 0.17       & 0.82       & 0.16       & 0.19       & 0.75          & 0.33         & 0.22         \\
                                 & FLTrust                             & 0.70        & 0.37       & 0.27       & 0.70       & 0.40       & 0.26      & 0.75        & 0.47       & 0.16       & 0.79       & 0.25       & 0.19       & 0.71          & 0.27         & 0.30         \\
                                 & DeepSight                           & 0.77        & 0.29       & 0.20       & 0.75       & 0.27       & 0.24      & 0.72        & 0.28       & 0.28       & 0.75       & 0.29       & 0.23       & 0.81          & 0.19         & 0.19         \\
                                 & BackdoorIndicator                           & 0.71        & 0.45       & 0.22       & 0.89       & 0.14       & 0.10      & 0.80        & 0.23       & 0.19       & 0.67       & 0.57       & 0.23       & 0.75          & 0.29         & 0.23         \\
                                 & FreqFed                             & 0.82        & 0.27       & 0.14       & 0.87       & 0.25       & 0.08      & 0.73        & 0.10       & 0.34       & 0.80       & 0.25       & 0.18       & 0.77          & 0.30         & 0.20         \\
                                 & FedREDefense                        & 0.85        & 0.10       & 0.17       & 0.95       & 0.00       & 0.07      & 0.79        & 0.30       & 0.17       & 0.75       & 0.20       & 0.27       & 0.70          & 0.23         & 0.33         \\
                                 & \cellcolor{greyL}\algFirst                          & \cellcolor{greyL}0.89        & \cellcolor{greyL}0.20       & \cellcolor{greyL}0.07       & \cellcolor{greyL}0.94       & \cellcolor{greyL}0.07       & \cellcolor{greyL}0.06      & \cellcolor{greyL}0.98        & \cellcolor{greyL}0.03       & \cellcolor{greyL}0.02       & \cellcolor{greyL}0.92       & \cellcolor{greyL}0.10       & \cellcolor{greyL}0.07       & \cellcolor{greyL}0.93          & \cellcolor{greyL}0.13         & \cellcolor{greyL}0.04         \\
                                 & \cellcolor{greyL}\algSecond                           & \cellcolor{greyL}0.95        & \cellcolor{greyL}0.03       & \cellcolor{greyL}0.06       & \cellcolor{greyL}0.97       & \cellcolor{greyL}0.00       & \cellcolor{greyL}0.04      & \cellcolor{greyL}0.94        & \cellcolor{greyL}0.00       & \cellcolor{greyL}0.09       & \cellcolor{greyL}0.96       & \cellcolor{greyL}0.03       & \cellcolor{greyL}0.04       & \cellcolor{greyL}0.95          & \cellcolor{greyL}0.00         & \cellcolor{greyL}0.07         \\ \hline
\end{tabular}

==> (inline-1) <==
\begin{tabular}{|c|c|cc|cc|cc|cc|cc|}
\hline
\multirow{2}{*}{{Attack}} & \multirow{2}{*}{{Defense}} & \multicolumn{2}{c|}{{CIFAR-10}}                                  & \multicolumn{2}{c|}{{MNIST}}                                    & \multicolumn{2}{c|}{{FEMNIST}}                                  & \multicolumn{2}{c|}{{STL-10}}                                   & \multicolumn{2}{c|}{{Tiny-ImageNet}} \\ \cline{3-12} 
                                 &                                     & TACC                              & ASR                                & TACC                              & ASR                                & TACC                              & ASR                                & TACC                              & ASR                                & TACC                 & ASR                  \\ \hline
\multirow{9}{*}{{\makecell {No attack}}}              & FLAME                               & 0.72                              & NA                                 & 0.91                              & NA                                 & 0.60                              & NA                                 & 0.47                              & NA                                 & 0.46                 & NA                   \\
                                 & FLDetector                          & 0.77                              & NA                                 & 0.96                              & NA                                 & 0.63                              & NA                                 & 0.45                              & NA                                 & 0.41                 & NA                   \\
                                 & FLTrust                             & 0.81                              & NA                                 & 0.97                              & NA                                 & 0.67                              & NA                                 & 0.50                              & NA                                 & 0.47                 & NA                   \\
                                 & DeepSight                           & 0.75                              & NA                                 & 0.98                     & NA                                 & 0.67                              & NA                                 & 0.50                              & NA                                 & 0.51                 & NA                   \\
                                 & BackdoorIndicator                           & 0.81                              & NA                                 & 0.98                     & NA                                 & 0.66                              & NA                                 & 0.49                              & NA                                 & 0.50                 & NA                   \\
                                 & FreqFed                             & 0.79                              & NA                                 & 0.98                              & NA                                 & 0.64                              & NA                                 & 0.51                              & NA                                 & 0.47                 & NA                   \\
                                 & FedREDefense                        & 0.81                              & NA                                 & 0.97                              & NA                                 & 0.65                              & NA                                 & 0.50                              & NA                                 & 0.47                 & NA                   \\
                                 & \cellcolor{greyL}\algFirst                 & \cellcolor{greyL}0.82                              & \cellcolor{greyL}NA                                 & \cellcolor{greyL}0.98                     & \cellcolor{greyL}NA                                 & \cellcolor{greyL}0.67                              & \cellcolor{greyL}NA                                 & \cellcolor{greyL}0.53                              & \cellcolor{greyL}NA                                 & \cellcolor{greyL}0.51                 & \cellcolor{greyL}NA                   \\
                                 &\cellcolor{greyL}\algSecond                       & \cellcolor{greyL}0.84                     & \cellcolor{greyL}NA                                 & \cellcolor{greyL}0.98                     & \cellcolor{greyL}NA                                 & \cellcolor{greyL}0.68                     & \cellcolor{greyL}NA                                 & \cellcolor{greyL}0.54                     & \cellcolor{greyL}NA                                 & \cellcolor{greyL}0.54        & \cellcolor{greyL}NA                   \\ \hline
\multirow{9}{*}{{\makecell {Trim attack}}}            & FLAME                               & 0.77                              & NA                                 & 0.95                              & NA                                 & 0.59                              & NA                                 & 0.46                              & NA                                 & 0.39                 & NA                   \\
                                 & FLDetector                          & 0.79                              & NA                                 & 0.98                              & NA                                 & 0.65                              & NA                                 & 0.46                              & NA                                 & 0.49                 & NA                   \\
                                 & FLTrust                             & 0.74                              & NA                                 & 0.96                              & NA                                 & 0.66                              & NA                                 & 0.49                              & NA                                 & 0.46                 & NA                   \\
                                 & DeepSight                           & 0.74                              & NA                                 & 0.91                              & NA                                 & 0.62                              & NA                                 & 0.44                              & NA                                 & 0.37                 & NA                   \\
                                 & BackdoorIndicator                           & 0.62                              & NA                                 & 0.80                              & NA                                 & 0.54                              & NA                                 & 0.37                              & NA                                 & 0.32                 & NA                   \\
                                 & FreqFed                             & 0.75                              & NA                                 & 0.90                              & NA                                 & 0.62                              & NA                                 & 0.46                              & NA                                 & 0.46                 & NA                   \\
                                 & FedREDefense                        & 0.69                              & NA                                 & 0.94                              & NA                                 & 0.65                              & NA                                 & 0.38                              & NA                                 & 0.42                 & NA                   \\
                                 & \cellcolor{greyL}\algFirst              & \cellcolor{greyL}0.80                              & \cellcolor{greyL}NA                                 & \cellcolor{greyL}0.97                     & \cellcolor{greyL}NA                                 & \cellcolor{greyL}0.67                              & \cellcolor{greyL}NA                                 & \cellcolor{greyL}0.50                              & \cellcolor{greyL}NA                                 & \cellcolor{greyL}0.50                 & \cellcolor{greyL}NA                   \\
                                 & \cellcolor{greyL}\algSecond                    & \cellcolor{greyL}0.81                     & \cellcolor{greyL}NA                                 & \cellcolor{greyL}0.97                     & \cellcolor{greyL}NA                                 & \cellcolor{greyL}0.67                     & \cellcolor{greyL}NA                                 & \cellcolor{greyL}0.52                     & \cellcolor{greyL}NA                                 & \cellcolor{greyL}0.51        & \cellcolor{greyL}NA                   \\ \hline
\multirow{9}{*}{{\makecell {Scaling attack}}}         & FLAME                               & 0.79                              & 0.03                               & 0.97                              & 0.02                               & 0.63                              & 0.14                               & 0.46                              & 0.05                               & 0.48                 & 0.29                 \\
                                 & FLDetector                          & 0.79                              & 0.02                      & 0.98                              & 0.07                               & 0.65                              & 0.07                               & 0.47                              & 0.03                      & 0.50                 & 0.01        \\
                                 & FLTrust                             & 0.62                              & 0.45                               & 0.94                              & 0.03                               & 0.65                              & 0.04                               & 0.42                              & 0.45                               & 0.48                 & 0.65                 \\
                                 & DeepSight                           & 0.76                              & 0.17                               & 0.95                              & 0.09                               & 0.65                              & 0.04                               & 0.46                              & 0.19                               & 0.47                 & 0.15                 \\
                                 & BackdoorIndicator                           & 0.80                              & 0.03                               & 0.98                              & 0.02                               & 0.66                              & 0.06                               & 0.49                              & 0.26                               & 0.49                 & 0.38                 \\
                                 & FreqFed                             & 0.69                              & 0.20                               & 0.93                              & 0.08                               & 0.66                              & 0.04                               & 0.47                              & 0.06                               & 0.48                 & 0.10                 \\
                                 & FedREDefense                        & 0.77                              & 0.14                               & 0.95                              & 0.12                               & 0.67                              & 0.02                      & 0.46                              & 0.25                               & 0.48                 & 0.67                 \\
                                 & \cellcolor{greyL}\algFirst               & \cellcolor{greyL}0.81                     & \cellcolor{greyL}0.03                               & \cellcolor{greyL}0.96                              & \cellcolor{greyL}0.04                               & \cellcolor{greyL}0.66                              & \cellcolor{greyL}0.07                               & \cellcolor{greyL}0.50                              & \cellcolor{greyL}0.04                               & \cellcolor{greyL}0.49                 & \cellcolor{greyL}0.05                 \\
                                 & \cellcolor{greyL}\algSecond             & \cellcolor{greyL}0.79                              & \cellcolor{greyL}0.03                               & \cellcolor{greyL}0.98                              & \cellcolor{greyL}0.02                      & \cellcolor{greyL}0.67                     & \cellcolor{greyL}0.06                               & \cellcolor{greyL}0.52                     & \cellcolor{greyL}0.03                      & \cellcolor{greyL}0.52        & \cellcolor{greyL}0.04                 \\ \hline
\multirow{9}{*}{{\makecell {DBA attack}}}             & FLAME                               & 0.78                              & 0.06                               & 0.95                              & 0.04                               & 0.64                              & 0.07                               & 0.49                              & 0.17                               & 0.50                 & 0.11                 \\
                                 & FLDetector                          & 0.77                              & 0.16                               & 0.93                              & 0.10                               & 0.67                              & 0.06                               & 0.48                              & 0.28                               & 0.47                 & 0.45                 \\
                                 & FLTrust                             & 0.78                              & 0.35                               & 0.91                              & 0.15                               & 0.60                              & 0.33                               & 0.49                              & 0.70                               & 0.48                 & 0.27                 \\
                                 & DeepSight                           & 0.80                              & 0.15                               & 0.96                              & 0.07                               & 0.65                              & 0.02                               & 0.46                              & 0.21                               & 0.49                 & 0.09                 \\
                                 & BackdoorIndicator                           & 0.80                              & 0.03                      & 0.97                              & 0.11                               & 0.65                              & 0.06                               & 0.48                              & 0.15                               & 0.47                 & 0.33                 \\
                                 & FreqFed                             & 0.78                              & 0.05                               & 0.97                              & 0.15                               & 0.68                              & 0.03                      & 0.50                              & 0.04                      & 0.47                 & 0.63                 \\
                                 & FedREDefense                        & 0.70                              & 0.49                               & 0.94                              & 0.08                               & 0.62                              & 0.15                               & 0.48                              & 0.29                               & 0.49                 & 0.17                 \\
                                 &\cellcolor{greyL}\algFirst       & \cellcolor{greyL}0.78                              & \cellcolor{greyL}0.20                               & \cellcolor{greyL}0.98                              & \cellcolor{greyL}0.02                               & \cellcolor{greyL}0.66                              & \cellcolor{greyL}0.04                               & \cellcolor{greyL}0.51                              & \cellcolor{greyL}0.05                               & \cellcolor{greyL}0.50                 & \cellcolor{greyL}0.04                 \\
                                 & \cellcolor{greyL}\algSecond                  & \cellcolor{greyL}0.82                     & \cellcolor{greyL}0.05                               & \cellcolor{greyL}0.97                     & \cellcolor{greyL}0.03                      & \cellcolor{greyL}0.67                     & \cellcolor{greyL}0.05                               & \cellcolor{greyL}0.52                     & \cellcolor{greyL}0.04                      & \cellcolor{greyL}0.52        & \cellcolor{greyL}0.02        \\ \hline
\multirow{9}{*}{{\makecell {Trim+DBA attack}}}         & FLAME          & 0.79          & 0.03         & 0.92          & 0.05         & 0.62          & 0.04         & 0.46          & 0.05 & 0.48         & 0.05        \\
                     & FLDetector     & 0.65          & 0.19         & 0.89          & 0.07         & 0.49          & 0.19         & 0.50          & 0.06         & 0.52         & 0.13        \\
                     & FLTrust        & 0.77          & 0.20         & 0.85          & 0.21         & 0.49          & 0.13         & 0.29          & 0.39         & 0.48         & 0.29        \\
                     & DeepSight      & 0.49          & 0.22         & 0.85          & 0.19         & 0.54          & 0.07         & 0.48          & 0.04         & 0.40         & 0.15        \\
                     & BackdoorIndicator      & 0.60          & 0.07         & 0.83          & 0.09         & 0.50          & 0.04         & 0.34          & 0.21         & 0.45         & 0.07        \\
                     & FreqFed        & 0.76          & 0.14         & 0.91          & 0.06         & 0.63          & 0.07         & 0.39          & 0.11         & 0.47         & 0.57        \\
                     & FedREDefense   & 0.59          & 0.27         & 0.93          & 0.08         & 0.67          & 0.03         & 0.49          & 0.12         & 0.46         & 0.20        \\
                     & \cellcolor{greyL}\algFirst     & \cellcolor{greyL}0.79 & \cellcolor{greyL}0.02 & \cellcolor{greyL}0.98 & \cellcolor{greyL}0.07         & \cellcolor{greyL}0.67 & \cellcolor{greyL}0.04         & \cellcolor{greyL}0.47          & \cellcolor{greyL}0.11         & \cellcolor{greyL}0.50         & \cellcolor{greyL}0.05        \\
                     & \cellcolor{greyL}\algSecond   & \cellcolor{greyL}0.83 & \cellcolor{greyL}0.03         & \cellcolor{greyL}0.98 & \cellcolor{greyL}0.02 & \cellcolor{greyL}0.66          & \cellcolor{greyL}0.01 & \cellcolor{greyL}0.52 & \cellcolor{greyL}0.05         & \cellcolor{greyL}0.53 & \cellcolor{greyL}0.03 \\ \hline
\multirow{9}{*}{{\makecell {Scaling+DBA attack}}}     & FLAME                               & 0.80                              & 0.03                               & 0.84                              & 0.04                               & 0.64                              & 0.20                               & 0.49                              & 0.18                               & 0.49                 & 0.03                 \\
                                 & FLDetector                          & 0.54                              & 0.19                               & 0.70                              & 0.13                               & 0.63                              & 0.06                               & 0.27                              & 0.61                               & 0.47                 & 0.13                 \\
                                 & FLTrust                             & 0.49                              & 0.20                               & 0.81                              & 0.72                               & 0.49                              & 0.68                               & 0.47                              & 0.18                               & 0.48                 & 0.24                 \\
                                 & DeepSight                           & 0.80                              & 0.22                               & 0.89                              & 0.04                      & 0.62                              & 0.31                               & 0.50                              & 0.03                      & 0.45                 & 0.22                 \\
                                 & BackdoorIndicator                           & 0.80                              & 0.07                               & 0.99                              & 0.13                               & 0.62                              & 0.04                               & 0.48                              & 0.16                               & 0.46                 & 0.20                 \\
                                 & FreqFed                             & 0.78                              & 0.14                               & 0.87                              & 0.39                               & 0.75                              & 0.28                               & 0.42                              & 0.20                               & 0.49                 & 0.28                 \\
                                 & FedREDefense                        & 0.72                              & 0.27                               & 0.97                              & 0.12                               & 0.67                              & 0.04                               & 0.49                              & 0.12                               & 0.49                 & 0.27                 \\
                                 & \cellcolor{greyL}\algFirst                   & \cellcolor{greyL}0.80                     & \cellcolor{greyL}0.02                      & \cellcolor{greyL}0.97                              & \cellcolor{greyL}0.17                               & \cellcolor{greyL}0.67                              & \cellcolor{greyL}0.04                               & \cellcolor{greyL}0.51                              & \cellcolor{greyL}0.03                               & \cellcolor{greyL}0.47                 & \cellcolor{greyL}0.23                 \\
                                 &\cellcolor{greyL}\algSecond        & \cellcolor{greyL}0.83                     & \cellcolor{greyL}0.03                               & \cellcolor{greyL}0.98                     & \cellcolor{greyL}0.04                      & \cellcolor{greyL}0.68                     & \cellcolor{greyL}0.02                      & \cellcolor{greyL}0.52                     & \cellcolor{greyL}0.04                               & \cellcolor{greyL}0.52        & \cellcolor{greyL}0.02        \\ \hline
\multirow{9}{*}{{\makecell {Adaptive attack}}}      & FLAME                               & 0.59                              & NA                                 & 0.75                              & NA                                 & 0.44                              & NA                                 & 0.32                              & NA                                 & 0.29                 & NA                   \\
                                 & FLDetector                          & 0.65                              & NA                                 & 0.80                              & NA                                 & 0.57                              & NA                                 & 0.48                              & NA                                 & 0.29                 & NA                   \\
                                 & FLTrust                             & 0.62                              & NA                                 & 0.74                              & NA                                 & 0.37                              & NA                                 & 0.44                              & NA                                 & 0.41                 & NA                   \\
                                 & DeepSight                           & 0.62                              & NA                                 & 0.84                              & NA                                 & 0.52                              & NA                                 & 0.39                              & NA                                 & 0.43                 & NA                   \\
                                 & BackdoorIndicator                           & 0.48                              & NA                                 & 0.90                              & NA                                 & 0.58                              & NA                                 & 0.38                              & NA                                 & 0.44                 & NA                   \\
                                 & FreqFed                             & 0.79                              & NA                                 & 0.93                              & NA                                 & 0.62                              & NA                                 & 0.47                              & NA                                 & 0.42                 & NA                   \\
                                 & FedREDefense                        & 0.78                              & NA                                 & 0.90                              & NA                                 & 0.59                              & NA                                 & 0.45                              & NA                                 & 0.42                 & NA                   \\
                                 & \cellcolor{greyL}\algFirst             & \cellcolor{greyL}0.78                              & \cellcolor{greyL}NA                                 & \cellcolor{greyL}0.94                              & \cellcolor{greyL}NA                                 & \cellcolor{greyL}0.62                              & \cellcolor{greyL}NA                                 & \cellcolor{greyL}0.48                              & \cellcolor{greyL}NA                                 & \cellcolor{greyL}0.49                 & \cellcolor{greyL}NA                   \\
                                 & \cellcolor{greyL}\algSecond           & \cellcolor{greyL}0.80                     & \cellcolor{greyL}NA                                 & \cellcolor{greyL}0.97                              & \cellcolor{greyL}NA                                 & \cellcolor{greyL}0.63                     & \cellcolor{greyL}NA                                 & \cellcolor{greyL}0.50                     & \cellcolor{greyL}NA                                 & \cellcolor{greyL}0.51        & \cellcolor{greyL}NA                   \\ \hline
\end{tabular}
\begin{tabular}{|c|c|cc|cc|cc|cc|cc|}
\hline
\multirow{2}{*}{{Attack}} & \multirow{2}{*}{{Defense}} & \multicolumn{2}{c|}{{CIFAR-10}} & \multicolumn{2}{c|}{{MNIST}} & \multicolumn{2}{c|}{{FEMNIST}} & \multicolumn{2}{c|}{{STL-10}} & \multicolumn{2}{c|}{{\makecell {Tiny-\\ImageNet}}} \\ \cline{3-12} 
 &     & TACC     & ASR      & TACC    & ASR  & TACC  & ASR  & TACC    & ASR              & TACC  & ASR  \\ \hline
\multirow{5}{*}{{\makecell {No\\ attack}}}              & Median                              & 0.71              & NA                & 0.96             & NA               & 0.63              & NA                & 0.47              & NA               & 0.45                 & NA                   \\
                                 
                                 & TrMean                       & 0.70              & NA                & 0.94             & NA               & 0.62              & NA                & 0.49              & NA               & 0.44                 & NA                   \\
    & Krum                                & 0.65              & NA                & 0.84             & NA               & 0.59              & NA                & 0.44              & NA               & 0.39                 & NA                   \\
                                 & \cellcolor{greyL}\algFirst                           & \cellcolor{greyL}0.82              & \cellcolor{greyL}NA                & \cellcolor{greyL}0.98    & \cellcolor{greyL}NA               & \cellcolor{greyL}0.67              & \cellcolor{greyL}NA                & \cellcolor{greyL}0.53              & \cellcolor{greyL}NA               & \cellcolor{greyL}0.51                 & \cellcolor{greyL}NA                   \\
                                 & \cellcolor{greyL}\algSecond                           & \cellcolor{greyL}0.84     & \cellcolor{greyL}NA                & \cellcolor{greyL}0.98    & \cellcolor{greyL}NA               & \cellcolor{greyL}0.68     & \cellcolor{greyL}NA                & \cellcolor{greyL}0.54     & \cellcolor{greyL}NA               & \cellcolor{greyL}0.54        & \cellcolor{greyL}NA                   \\ \hline
\multirow{5}{*}{{\makecell {Trim\\ attack}}}            & Median                              & 0.27              & NA                & 0.52             & NA               & 0.35              & NA                & 0.19              & NA               & 0.09                 & NA                   \\
                                 & TrMean        & 0.23              & NA                & 0.44             & NA               & 0.29              & NA                & 0.15              & NA               & 0.15                 & NA 
                                 \\
                                 & Krum                                & 0.18              & NA                & 0.60             & NA               & 0.39              & NA                & 0.11              & NA               & 0.17                 & NA                   \\
                                 & \cellcolor{greyL}\algFirst                           & \cellcolor{greyL}0.80              & \cellcolor{greyL}NA                & \cellcolor{greyL}0.97             & \cellcolor{greyL}NA               & \cellcolor{greyL}0.67              & \cellcolor{greyL}NA                & \cellcolor{greyL}0.50              & \cellcolor{greyL}NA               & \cellcolor{greyL}0.50                 & \cellcolor{greyL}NA                   \\
                                 & \cellcolor{greyL}\algSecond                           & \cellcolor{greyL}0.81     & \cellcolor{greyL}NA                & \cellcolor{greyL}0.97    & \cellcolor{greyL}NA               & \cellcolor{greyL}0.67     & \cellcolor{greyL}NA                & \cellcolor{greyL}0.52     & \cellcolor{greyL}NA               & \cellcolor{greyL}0.51        & \cellcolor{greyL}NA                   \\ \hline
\multirow{5}{*}{{\makecell {Scaling\\ attack}}}         & Median                              & 0.67              & 0.75              & 0.91             & 0.82             & 0.61              & 0.52              & 0.44              & 0.72             & 0.44                 & 0.49                 \\
                                 & TrMean     & 0.65              & 0.81              & 0.90             & 0.75             & 0.61              & 0.68              & 0.42              & 0.58             & 0.41                 & 0.65
                                 \\
                                 & Krum                                & 0.67              & 0.08              & 0.79             & 0.07             & 0.62              & 0.09              & 0.45              & 0.16             & 0.37                 & 0.16                 \\
                                 & \cellcolor{greyL}\algFirst                           & \cellcolor{greyL}0.81     & \cellcolor{greyL}0.03     & \cellcolor{greyL}0.96             & \cellcolor{greyL}0.04             & \cellcolor{greyL}0.66              & \cellcolor{greyL}0.07              & \cellcolor{greyL}0.50              & \cellcolor{greyL}0.04             & \cellcolor{greyL}0.49                 & \cellcolor{greyL}0.05                 \\
                                 & \cellcolor{greyL}\algSecond                           & \cellcolor{greyL}0.79              & \cellcolor{greyL}0.03     & \cellcolor{greyL}0.98    & \cellcolor{greyL}0.02    & \cellcolor{greyL}0.67     & \cellcolor{greyL}0.06     & \cellcolor{greyL}0.52     & \cellcolor{greyL}0.03    & \cellcolor{greyL}0.52        & \cellcolor{greyL}0.04        \\ \hline
\multirow{5}{*}{{\makecell {DBA\\ attack}}}             & Median                              & 0.64              & 0.24              & 0.94             & 0.29             & 0.64              & 0.32              & 0.41              & 0.29             & 0.45                 & 0.23                 \\
                                 & TrMean       & 0.66              & 0.24              & 0.93             & 0.34             & 0.58              & 0.27              & 0.45              & 0.15             & 0.41                 & 0.24                 \\
         & Krum                                & 0.66              & 0.16              & 0.90             & 0.11             & 0.64              & 0.05              & 0.46              & 0.07             & 0.44                 & 0.26                 \\
                                 & \cellcolor{greyL}\algFirst                           & \cellcolor{greyL}0.78              & \cellcolor{greyL}0.20              & \cellcolor{greyL}0.98    & \cellcolor{greyL}0.02             & \cellcolor{greyL}0.66              & \cellcolor{greyL}0.04              & \cellcolor{greyL}0.51              & \cellcolor{greyL}0.05             & \cellcolor{greyL}0.50                 & \cellcolor{greyL}0.03                 \\
                                 & \cellcolor{greyL}\algSecond                           & \cellcolor{greyL}0.82     & \cellcolor{greyL}0.05              & \cellcolor{greyL}0.97             & \cellcolor{greyL}0.03             & \cellcolor{greyL}0.67     & \cellcolor{greyL}0.05              & \cellcolor{greyL}0.52     & \cellcolor{greyL}0.04             & \cellcolor{greyL}0.52        & \cellcolor{greyL}0.00                 \\ \hline
\multirow{5}{*}{{\makecell {Trim+DBA\\ attack}}}        & Median                              & 0.22              & 0.14              & 0.65             & 0.27             & 0.25              & 0.17              & 0.22              & 0.14             & 0.19                 & 0.07                 \\
                                
                                 & TrMean        & 0.16              & 0.18              & 0.62             & 0.18             & 0.21              & 0.19              & 0.19              & 0.15             & 0.21                 & 0.11
                                 \\
                                  & Krum                                & 0.09              & 0.03              & 0.67             & 0.06             & 0.16              & 0.05              & 0.19              & 0.06             & 0.11                 & 0.06                 \\
                                 & \cellcolor{greyL}\algFirst                           & \cellcolor{greyL}0.79     & \cellcolor{greyL}0.02              & \cellcolor{greyL}0.98    & \cellcolor{greyL}0.07             & \cellcolor{greyL}0.67     & \cellcolor{greyL}0.04              & \cellcolor{greyL}0.47              & \cellcolor{greyL}0.11             & \cellcolor{greyL}0.50                 & \cellcolor{greyL}0.05                 \\
                                 & \cellcolor{greyL}\algSecond                           & \cellcolor{greyL}0.83     & \cellcolor{greyL}0.03              & \cellcolor{greyL}0.98    & \cellcolor{greyL}0.02             & \cellcolor{greyL}0.66              & \cellcolor{greyL}0.01              & \cellcolor{greyL}0.52     & \cellcolor{greyL}0.05             & \cellcolor{greyL}0.53        & \cellcolor{greyL}0.00                 \\ \hline
\multirow{5}{*}{{\makecell {Scaling+DBA\\ attack}}}     & Median                              & 0.64              & 0.57              & 0.90             & 0.77             & 0.64              & 0.38              & 0.46              & 0.52             & 0.45                 & 0.43                 \\
                                
                                 & TrMean       & 0.65              & 0.67              & 0.93             & 0.77             & 0.65              & 0.58              & 0.48              & 0.48             & 0.45                 & 0.55                 \\
                                  & Krum                                & 0.66              & 0.09              & 0.82             & 0.04             & 0.66              & 0.07              & 0.41              & 0.09             & 0.42                 & 0.03                 \\
                                 & \cellcolor{greyL}\algFirst                           & \cellcolor{greyL}0.80              & \cellcolor{greyL}0.02              & \cellcolor{greyL}0.97             & \cellcolor{greyL}0.17    & \cellcolor{greyL}0.67              & \cellcolor{greyL}0.04              & \cellcolor{greyL}0.51              & \cellcolor{greyL}0.03             & \cellcolor{greyL}0.47                 & \cellcolor{greyL}0.23                 \\
                                 & \cellcolor{greyL}\algSecond                           & \cellcolor{greyL}0.83     & \cellcolor{greyL}0.03     & \cellcolor{greyL}0.98    & \cellcolor{greyL}0.04    & \cellcolor{greyL}0.68     & \cellcolor{greyL}0.02     & \cellcolor{greyL}0.52     & \cellcolor{greyL}0.04    & \cellcolor{greyL}0.52        & \cellcolor{greyL}0.02        \\ \hline
\multirow{5}{*}{{\makecell {Adaptive\\ attack}}}      & Median                              & 0.21              & NA                & 0.51             & NA               & 0.23              & NA                & 0.25              & NA               & 0.25                 & NA                   \\
                               
                                 & TrMean        & 0.14              & NA                & 0.49             & NA               & 0.27              & NA                & 0.29              & NA               & 0.28                 & NA                   \\
                                   & Krum                                & 0.11              & NA                & 0.42             & NA               & 0.13              & NA                & 0.07              & NA               & 0.06                 & NA                   \\
                                 & \cellcolor{greyL}\algFirst                           & \cellcolor{greyL}0.78              & \cellcolor{greyL}NA                & \cellcolor{greyL}0.94             & \cellcolor{greyL}NA               & \cellcolor{greyL}0.62              & \cellcolor{greyL}NA                & \cellcolor{greyL}0.48              & \cellcolor{greyL}NA               & \cellcolor{greyL}0.49                 & \cellcolor{greyL}NA                   \\
                                 & \cellcolor{greyL}\algSecond                           & \cellcolor{greyL}0.80     & \cellcolor{greyL}NA                & \cellcolor{greyL}0.97    & \cellcolor{greyL}NA               & \cellcolor{greyL}0.63     & \cellcolor{greyL}NA                & \cellcolor{greyL}0.50              & \cellcolor{greyL}NA               & \cellcolor{greyL}0.51        & \cellcolor{greyL}NA                   \\ \hline
\end{tabular}

==> (inline-2) <==
\begin{tabular}{c|ccc|ccc|ccc|ccc}
\hline
\multirow{2}{*}{Defense} & \multicolumn{3}{c|}{FedAvg} & \multicolumn{3}{c|}{Krum} & \multicolumn{3}{c|}{Trimmed-mean} & \multicolumn{3}{c}{Median} \\ \cline{2-13} 
                          & DACC    & FPR     & FNR     & DACC    & FPR    & FNR    & DACC     & FPR      & FNR      & DACC    & FPR     & FNR    \\ \hline
FLAME                     & 0.84    & 0.02    & 0.22    & 0.87    & 0.03   & 0.17   & 0.84     & 0.06     & 0.20     & 0.87    & 0.03    & 0.17   \\
FLDector                  & 0.91    & 0.04    & 0.11    & 0.94    & 0.00   & 0.09   & 0.87     & 0.02     & 0.18     & 0.93    & 0.04    & 0.08   \\
\algFirst                 & 0.89    & 0.02    & 0.15    & 0.91    & 0.03   & 0.12   & 0.90     & 0.06     & 0.12     & 0.91    & 0.00    & 0.13   \\
\algSecond                      & 0.95    & 0.00    & 0.07    & 0.97    & 0.00   & 0.04   & 0.94     & 0.00     & 0.09     & 1.00    & 0.00    & 0.00   \\ \hline
\end{tabular}
\begin{tabular}{|c|c|ccccc|}
\hline
\multirow{2}{*}{Attack}          & \multirow{2}{*}{Defense} & \multicolumn{5}{c|}{Malicious client ratio} \\ \cline{3-7} 
                                 &                          & 0\%      & 10\%     & 20\%     & 30\%    & 40\%    \\ \hline
\multirow{9}{*}{{\makecell {Trim+DBA\\ attack}}}    & FLAME        & 0.57                    & 0.74                     & 0.77                     & 0.81                     & 0.87                      \\
                             & FLDetector   & 0.65                    & 0.82                     & 0.89                     & 0.87                     & 0.84                      \\
                             & FLTrust      & 0.80                    & 0.83                     & 0.91                     & 0.88                     & 0.85                      \\
                             & DeepSight    & 1.00                    & 0.72                     & 0.79                     & 0.75                     & 0.83                      \\
                             & BDIndicator    & 0.95                    & 0.75                     & 0.72                     & 0.78                     & 0.80                      \\
                             & FreqFed      & 0.81                    & 0.83                     & 0.72                     & 0.80                     & 0.76                      \\
                             & FedREDefense & 0.78                    & 0.79                     & 0.75                     & 0.76                     & 0.80                      \\
                             & \cellcolor{greyL}\algFirst    & \cellcolor{greyL}0.94                    & \cellcolor{greyL}0.93                     & \cellcolor{greyL}0.95                     & \cellcolor{greyL}0.91                     & \cellcolor{greyL}0.95                      \\
                             & \cellcolor{greyL}\algSecond    & \cellcolor{greyL}1.00                    & \cellcolor{greyL}0.99                     & \cellcolor{greyL}0.95                     & \cellcolor{greyL}0.96                     & \cellcolor{greyL}0.97                      \\ \hline
\multirow{9}{*}{{\makecell {Scaling+DBA\\ attack}}} & FLAME        & 0.57                    & 0.75                     & 0.82                     & 0.89                     & 0.93                      \\
                             & FLDetector   & 0.65                    & 0.69                     & 0.62                     & 0.69                     & 0.74                      \\
                             & FLTrust      & 0.80                    & 0.85                     & 0.74                     & 0.76                     & 0.72                      \\
                             & DeepSight    & 1.00                    & 0.78                     & 0.80                     & 0.86                     & 0.82                      \\
                             & BDIndicator    & 0.95                    & 0.89                     & 0.97                     & 0.94                     & 0.95                      \\
                             & FreqFed      & 0.81                    & 0.86                     & 0.83                     & 0.84                     & 0.87                      \\
                             & FedREDefense & 0.78                    & 0.89                     & 0.84                     & 0.85                     & 0.87                      \\
                             & \cellcolor{greyL}\algFirst    & \cellcolor{greyL}0.94                    & \cellcolor{greyL}0.97                     & \cellcolor{greyL}0.92                     & \cellcolor{greyL}0.95                     & \cellcolor{greyL}0.96                      \\
                             & \cellcolor{greyL}\algSecond    & \cellcolor{greyL}1.00                    & \cellcolor{greyL}0.99                     & \cellcolor{greyL}0.97                     & \cellcolor{greyL}0.98                     & \cellcolor{greyL}1.00                      \\ \hline
                             \multirow{9}{*}{\makecell {Adaptive \\ attack}} & FLAME             & 0.57 & 0.68 & 0.74 & 0.77 & 0.82 \\
                                 & FLDetector        & 0.65 & 0.72 & 0.79 & 0.85 & 0.84 \\
                                 & FLTrust           & 0.80 & 0.76 & 0.74 & 0.70 & 0.62 \\
                                 & DeepSight         & 1.00 & 0.82 & 0.75 & 0.77 & 0.71 \\
                                 & BDIndicator & 0.95 & 0.75 & 0.76 & 0.71 & 0.70 \\
                                 & FreqFed           & 0.81 & 0.84 & 0.80 & 0.82 & 0.82 \\
                                 & FedREDefense      & 0.78 & 0.80 & 0.86 & 0.85 & 0.88 \\
                                 & \cellcolor{greyL}\algFirst         & \cellcolor{greyL}0.94 & \cellcolor{greyL}0.84 & \cellcolor{greyL}0.89 & \cellcolor{greyL}0.89 & \cellcolor{greyL}0.93 \\
                                 & \cellcolor{greyL}\algSecond        & \cellcolor{greyL}1.00 & \cellcolor{greyL}0.93 & \cellcolor{greyL}0.94 & \cellcolor{greyL}0.95 & \cellcolor{greyL}0.91 \\ \hline
\end{tabular}
\begin{tabular}{|c|c|ccccc|}
\hline
\multirow{2}{*}{Attack}          & \multirow{2}{*}{Defense} & \multicolumn{5}{c|}{Total client number} \\ \cline{3-7} 
                                  &                          & 60     & 80     & 100    & 120   & 150   \\ \hline
\multirow{9}{*}{{\makecell {Trim+DBA\\ attack}}}    & FLAME        & 0.82                   & 0.85                   & 0.81                    & 0.83                    & 0.84                     \\
                             & FLDetector   & 0.84                   & 0.86                   & 0.87                    & 0.85                    & 0.82                     \\
                             & FLTrust      & 0.84                   & 0.85                   & 0.88                    & 0.81                    & 0.84                     \\
                             & DeepSight    & 0.77                   & 0.74                   & 0.75                    & 0.79                    & 0.83                     \\
                             & BDIndicator    & 0.72                   & 0.76                   & 0.78                    & 0.76                    & 0.75                     \\
                             & FreqFed      & 0.81                   & 0.84                   & 0.80                    & 0.80                    & 0.77                     \\
                             & FedREDefense & 0.75                   & 0.76                   & 0.76                    & 0.75                    & 0.75                     \\
                             & \cellcolor{greyL}\algFirst    & \cellcolor{greyL}0.95                   & \cellcolor{greyL}0.90                   & \cellcolor{greyL}0.91                    & \cellcolor{greyL}0.94                    & \cellcolor{greyL}0.95                     \\
                             & \cellcolor{greyL}\algSecond    & \cellcolor{greyL}0.96                   & \cellcolor{greyL}0.99                   & \cellcolor{greyL}0.96                    & \cellcolor{greyL}1.00                    & \cellcolor{greyL}0.99                     \\ \hline
\multirow{9}{*}{{\makecell {Scaling+DBA\\ attack}}} & FLAME        & 0.82                   & 0.85                   & 0.81                    & 0.83                    & 0.84                     \\
                             & FLDetector   & 0.84                   & 0.86                   & 0.87                    & 0.85                    & 0.82                     \\
                             & FLTrust      & 0.84                   & 0.85                   & 0.88                    & 0.81                    & 0.84                     \\
                             & DeepSight    & 0.77                   & 0.74                   & 0.75                    & 0.79                    & 0.83                     \\
                             & BDIndicator    & 0.72                   & 0.76                   & 0.78                    & 0.76                    & 0.75                     \\
                             & FreqFed      & 0.81                   & 0.84                   & 0.80                    & 0.80                    & 0.77                     \\
                             & FedREDefense & 0.75                   & 0.76                   & 0.77                    & 0.75                    & 0.75                     \\
                             & \cellcolor{greyL}\algFirst    & \cellcolor{greyL}0.95                   & \cellcolor{greyL}0.90                   & \cellcolor{greyL}0.91                    & \cellcolor{greyL}0.94                    & \cellcolor{greyL}0.95                     \\
                             & \cellcolor{greyL}\algSecond    & \cellcolor{greyL}0.96                   & \cellcolor{greyL}0.99                   & \cellcolor{greyL}0.96                    & \cellcolor{greyL}1.00                    & \cellcolor{greyL}0.99                     \\ \hline
                             \multirow{9}{*}{\makecell {Adaptive \\ attack}} & FLAME        & 0.80 & 0.74 & 0.77 & 0.75 & 0.78 \\
                                 & FLDetector   & 0.76 & 0.83 & 0.85 & 0.82 & 0.84 \\
                                 & FLTrust      & 0.74 & 0.72 & 0.70 & 0.73 & 0.75 \\
                                 & DeepSight    & 0.76 & 0.78 & 0.77 & 0.74 & 0.73 \\
                                 & BDIndicator  & 0.73 & 0.72 & 0.71 & 0.74 & 0.71 \\
                                 & FreqFed      & 0.77 & 0.81 & 0.82 & 0.84 & 0.80 \\
                                 & FedREDefense & 0.82 & 0.83 & 0.85 & 0.83 & 0.82 \\
                                 & \cellcolor{greyL}\algFirst    & \cellcolor{greyL}0.84 & \cellcolor{greyL}0.87 & \cellcolor{greyL}0.89 & \cellcolor{greyL}0.87 & \cellcolor{greyL}0.86 \\
                                 & \cellcolor{greyL}\algSecond   & \cellcolor{greyL}0.94 & \cellcolor{greyL}0.95 & \cellcolor{greyL}0.95 & \cellcolor{greyL}0.97 & \cellcolor{greyL}0.95 \\ \hline
\end{tabular}
\begin{tabular}{|c|c|ccccc|}
\hline
\multirow{2}{*}{Attack}          & \multirow{2}{*}{Defense} & \multicolumn{5}{c|}{Non-IID degree} \\ \cline{3-7} 
                                 &                          & 0.1      & 0.3      & 0.5      & 0.7     & 0.9     \\ \hline
\multirow{9}{*}{{\makecell {Trim+DBA\\ attack}}}    & FLAME        & 0.74                    & 0.77                    & 0.81                    & 0.83                    & 0.83                     \\
                             & FLDetector   & 0.82                    & 0.77                    & 0.87                    & 0.91                    & 0.93                     \\
                             & FLTrust      & 0.84                    & 0.86                    & 0.88                    & 0.85                    & 0.85                     \\
                             & DeepSight    & 0.70                    & 0.72                    & 0.75                    & 0.75                    & 0.77                     \\
                             & BDIndicator    & 0.79                    & 0.80                    & 0.78                    & 0.82                    & 0.83                     \\
                             & FreqFed      & 0.67                    & 0.74                    & 0.80                    & 0.81                    & 0.82                     \\
                             & FedREDefense & 0.69                    & 0.63                    & 0.76                    & 0.78                    & 0.80                     \\
                             & \cellcolor{greyL}\algFirst    & \cellcolor{greyL}0.95                    & \cellcolor{greyL}0.90                    & \cellcolor{greyL}0.91                    & \cellcolor{greyL}0.95                    & \cellcolor{greyL}0.97                     \\
                             & \cellcolor{greyL}\algSecond    & \cellcolor{greyL}0.95                    & \cellcolor{greyL}0.95                    & \cellcolor{greyL}0.96                    & \cellcolor{greyL}0.96                    & \cellcolor{greyL}0.99                     \\ \hline
\multirow{9}{*}{{\makecell {Scaling+DBA\\ attack}}} & FLAME        & 0.87                    & 0.85                    & 0.89                    & 0.90                    & 0.90                     \\
                             & FLDetector   & 0.71                    & 0.68                    & 0.69                    & 0.73                    & 0.74                     \\
                             & FLTrust      & 0.75                    & 0.76                    & 0.76                    & 0.78                    & 0.79                     \\
                             & DeepSight    & 0.85                    & 0.85                    & 0.86                    & 0.89                    & 0.90                     \\
                             & BDIndicator    & 0.89                    & 0.95                    & 0.94                    & 0.95                    & 0.95                     \\
                             & FreqFed      & 0.83                    & 0.84                    & 0.84                    & 0.87                    & 0.90                     \\
                             & FedREDefense & 0.86                    & 0.86                    & 0.85                    & 0.88                    & 0.89                     \\
                             & \cellcolor{greyL}\algFirst    & \cellcolor{greyL}0.96                    & \cellcolor{greyL}0.95                    & \cellcolor{greyL}0.95                    & \cellcolor{greyL}0.98                    & \cellcolor{greyL}1.00                     \\
                             & \cellcolor{greyL}\algSecond    & \cellcolor{greyL}0.97                    & \cellcolor{greyL}0.97                    & \cellcolor{greyL}0.98                    & \cellcolor{greyL}0.99                    & \cellcolor{greyL}1.00                     \\ \hline
                             \multirow{9}{*}{Adaptive attack} & FLAME        & 0.75 & 0.78 & 0.77 & 0.79 & 0.77 \\
                                 & FLDetector   & 0.67 & 0.75 & 0.85 & 0.84 & 0.81 \\
                                 & FLTrust      & 0.74 & 0.72 & 0.70 & 0.73 & 0.82 \\
                                 & DeepSight    & 0.70 & 0.79 & 0.77 & 0.82 & 0.83 \\
                                 & BDIndicator  & 0.64 & 0.68 & 0.71 & 0.76 & 0.79 \\
                                 & FreqFed      & 0.75 & 0.79 & 0.82 & 0.81 & 0.83 \\
                                 & FedREDefense & 0.80 & 0.82 & 0.85 & 0.87 & 0.86 \\
                                 & \cellcolor{greyL}\algFirst    & \cellcolor{greyL}0.82 & \cellcolor{greyL}0.87 & \cellcolor{greyL}0.89 & \cellcolor{greyL}0.90 & \cellcolor{greyL}0.89 \\
                                 & \cellcolor{greyL}\algSecond   & \cellcolor{greyL}0.93 & \cellcolor{greyL}0.94 & \cellcolor{greyL}0.95 & \cellcolor{greyL}0.92 & \cellcolor{greyL}0.94 \\ \hline
\end{tabular}
\begin{tabular}{|c|c|llllc|}
\hline
\multirow{2}{*}{Attack}          & \multirow{2}{*}{Defense} & \multicolumn{5}{c|}{Selection rate} \\ \cline{3-7} 
                                 &                          & 20\%     & 30\%    & 50\%      & 80\%   & 100\%  \\ \hline
                                     & FLAME        &  0.75 & 0.76 & 0.77 & 0.76 & 0.78 \\
                                     & FLDetector   & 0.75 & 0.77 & 0.76 & 0.75 & 0.96 \\
                                     & FLTrust      & 0.93 & 0.96 & 0.95 & 0.94 & 0.85 \\
                                     & DeepSight    & 0.84 & 0.87 & 0.86 & 0.86 & 0.88 \\
                                     & BackdoorIndicator  & 0.85 & 0.87 & 0.89 & 0.87 & 0.73 \\
                                     & FreqFed      & 0.77 & 0.82 & 0.80 & 0.74 & 0.89 \\
                                     & FedREDefense & 0.85 & 0.87 & 0.89 & 0.90 & 0.85 \\
                                     & \cellcolor{greyL}\algFirst    & \cellcolor{greyL}0.87 & \cellcolor{greyL}0.82 & \cellcolor{greyL}0.87 & \cellcolor{greyL}0.85 & \cellcolor{greyL}0.90 \\
\multirow{-9}{*}{Trim attack}        & \cellcolor{greyL}\algSecond    & \cellcolor{greyL}0.92 & \cellcolor{greyL}0.94 & \cellcolor{greyL}0.91 & \cellcolor{greyL}0.96 & \cellcolor{greyL}1.00 \\ \hline
                                     & FLAME        & 0.80 & 0.82 & 0.81 & 0.83 & 0.84 \\
                                     & FLDetector   & 0.79 & 0.92 & 0.84 & 0.99 & 1.00 \\
                                     & FLTrust      & 0.78 & 0.83 & 0.72 & 0.77 & 0.75 \\
                                     & DeepSight    & 0.85 & 0.87 & 0.84 & 0.86 & 0.88 \\
                                     & BackdoorIndicator  & 0.93 & 0.91 & 0.89 & 0.92 & 0.94 \\
                                     & FreqFed      & 0.85 & 0.83 & 0.86 & 0.86 & 0.84 \\
                                     & FedREDefense & 0.85 & 0.83 & 0.84 & 0.88 & 0.87 \\
                                     & \cellcolor{greyL}\algFirst    & \cellcolor{greyL}0.92 & \cellcolor{greyL}0.90 & \cellcolor{greyL}0.93 & \cellcolor{greyL}0.94 & \cellcolor{greyL}0.91 \\
\multirow{-9}{*}{Scaling attack}     & \cellcolor{greyL}\algSecond    & \cellcolor{greyL}1.00 & \cellcolor{greyL}0.97 & \cellcolor{greyL}0.95 & \cellcolor{greyL}0.96 & \cellcolor{greyL}1.00 \\ \hline
                                     & FLAME        & 0.85 & 0.83 & 0.84 & 0.84 & 0.82 \\
                                     & FLDetector   & 0.84 & 0.87 & 0.87 & 0.82 & 0.89 \\
                                     & FLTrust      & 0.84 & 0.76  & 0.78 & 0.77 & 0.80 \\
                                     & DeepSight    & 0.92 & 0.90 & 0.89 & 0.87 & 0.88 \\
                                     & BackdoorIndicator  & 1.00 & 1.00 & 0.97 & 0.93 & 1.00 \\
                                     & FreqFed      & 0.84 & 0.87 & 0.88 & 0.86 & 0.89 \\
                                     & FedREDefense & 0.80 & 0.77 & 0.78 & 0.78 & 0.75 \\
                                     & \cellcolor{greyL}\algFirst    & \cellcolor{greyL}0.95 & \cellcolor{greyL}0.96 & \cellcolor{greyL}0.94 & \cellcolor{greyL}0.97 & \cellcolor{greyL}0.94 \\
\multirow{-9}{*}{DBA attack}         & \cellcolor{greyL}\algSecond    & \cellcolor{greyL}1.00 & \cellcolor{greyL}1.00 & \cellcolor{greyL}0.97 & \cellcolor{greyL}0.98 & \cellcolor{greyL}1.00 \\ \hline
\end{tabular}
\begin{tabular}{|c|c|llllc|}
\hline
\multirow{2}{*}{Attack}          & \multirow{2}{*}{Defense} & \multicolumn{5}{c|}{Selection rate} \\ \cline{3-7} 
                                 &                          & 20\%     & 30\%    & 50\%      & 80\%   & 100\%  \\ \hline
                                     & FLAME        & 0.84 & 0.87 & 0.83 & 0.85 & 0.81 \\
                                     & FLDetector   & 0.84 & 0.86 & 0.85 & 0.86 & 0.87 \\
                                     & FLTrust      & 0.90 & 0.87 & 0.91 & 0.85 & 0.88 \\
                                     & DeepSight    & 0.79 & 0.74 & 0.78 & 0.81 & 0.75 \\
                                     & BackdoorIndicator  & 0.82 & 0.78 & 0.79 & 0.81 & 0.78 \\
                                     & FreqFed      & 0.78 & 0.83 & 0.80 & 0.82 & 0.80 \\
                                     & FedREDefense & 0.79 & 0.72 & 0.74 & 0.77 & 0.76 \\
                                     & \cellcolor{greyL}\algFirst    & \cellcolor{greyL}0.90 & \cellcolor{greyL}0.94 & \cellcolor{greyL}0.92 & \cellcolor{greyL}0.93 & \cellcolor{greyL}0.91 \\
\multirow{-9}{*}{Trim+DBA attack}    & \cellcolor{greyL}\algSecond    & \cellcolor{greyL}0.95 & \cellcolor{greyL}0.93 & \cellcolor{greyL}0.94 & \cellcolor{greyL}0.94 & \cellcolor{greyL}0.96 \\ \hline
                                     & FLAME        & 0.86 & 0.92 & 0.89 & 0.91 & 0.89 \\
                                     & FLDetector   & 0.74 & 0.66 & 0.62 & 0.73 & 0.69 \\
                                     & FLTrust      & 0.77 & 0.75 & 0.72 & 0.74 & 0.76 \\
                                     & DeepSight    & 0.83 & 0.87 & 0.85 & 0.86 & 0.86 \\
                                     & BackdoorIndicator  & 0.92 & 0.89 & 0.94 & 0.96 & 0.94 \\
                                     & FreqFed      & 0.84 & 0.83 & 0.85 & 0.83 & 0.84 \\
                                     & FedREDefense & 0.81 & 0.86 & 0.83 & 0.87 & 0.85 \\
                                     & \cellcolor{greyL}\algFirst    & \cellcolor{greyL}0.93 & \cellcolor{greyL}0.94 & \cellcolor{greyL}0.97 & \cellcolor{greyL}0.97 & \cellcolor{greyL}0.95 \\
\multirow{-9}{*}{Scaling+DBA attack} & \cellcolor{greyL}\algSecond    & \cellcolor{greyL}0.96 & \cellcolor{greyL}0.95 & \cellcolor{greyL}0.97 & \cellcolor{greyL}0.98 & \cellcolor{greyL}0.98 \\ \hline
                                     & FLAME        & 0.74 & 0.77 & 0.78 & 0.76 & 0.77 \\
                                     & FLDetector   & 0.82 & 0.84 & 0.83 & 0.86 & 0.85 \\
                                     & FLTrust      & 0.73 & 0.71 & 0.72 & 0.74 & 0.70 \\
                                     & DeepSight    & 0.74 & 0.76 & 0.67 & 0.77 & 0.77 \\
                                     & BackdoorIndicator  & 0.74 & 0.76 & 0.73 & 0.73 & 0.71 \\
                                     & FreqFed      & 0.80 & 0.81 & 0.83 & 0.82 & 0.82 \\
                                     & FedREDefense & 0.83 & 0.85 & 0.85 & 0.84 & 0.85 \\
                                     & \cellcolor{greyL}\algFirst    & \cellcolor{greyL}0.89 & \cellcolor{greyL}0.88 & \cellcolor{greyL}0.87 & \cellcolor{greyL}0.90 & \cellcolor{greyL}0.89 \\
\multirow{-9}{*}{Adaptive attack}    & \cellcolor{greyL}\algSecond    & \cellcolor{greyL}0.94 & \cellcolor{greyL}0.97 & \cellcolor{greyL}0.96 & \cellcolor{greyL}0.94 & \cellcolor{greyL}0.95 \\ \hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|}
\hline
Attack                & FLAME & FLDetector & FLTrust & DeepSight     & BackdoorIndicator & FreqFed & FedREDefense & \cellcolor{greyL}\algFirst & \cellcolor{greyL}\algSecond     \\ \hline
Label flipping attack & 0.89  & 0.91       & 0.82    & 1.00 & 0.76      & 0.79    & 0.85         & \cellcolor{greyL}0.96      & \cellcolor{greyL}1.00 \\ \hline
LIE attack            & 0.87  & 0.73       & 0.79    & 0.94          & 0.91      & 0.85    & 0.78         & \cellcolor{greyL}0.95      & \cellcolor{greyL}1.00 \\ \hline
% 3DFed attack          & 0.71  & 0.76       & 0.65    & 0.74          & 0.87      & 0.68    & 0.72         & 0.87      & 0.89 \\ \hline
\end{tabular}
\begin{tabular}{|c|c|ccc|ccc|ccc|ccc|ccc|}
\hline
                                  &                                      & \multicolumn{3}{c|}{\textbf{CIFAR-10}} & \multicolumn{3}{c|}{\textbf{MNIST}} & \multicolumn{3}{c|}{\textbf{FEMNIST}} & \multicolumn{3}{c|}{\textbf{STL-10}} & \multicolumn{3}{c|}{\textbf{Tiny-ImageNet}} \\ \cline{3-17} 
\multirow{-2}{*}{\textbf{Attack}} & \multirow{-2}{*}{\textbf{Defense}} & DACC & FPR & FNR & DACC & FPR & FNR & DACC & FPR & FNR & DACC & FPR & FNR & DACC & FPR & FNR \\ \hline
\multirow{9}{*}{{\makecell {Neurotoxin\\ attack}}}
                                  & FLAME                                & 0.84 & 0.27 & 0.11 & 0.88 & 0.25 & 0.06 & 0.86 & 0.17 & 0.13 & 0.88 & 0.20 & 0.09 & 0.86 & 0.15 & 0.14 \\
                                  & FLDetector                           & 0.83 & 0.30 & 0.11 & 0.78 & 0.45 & 0.12 & 0.88 & 0.25 & 0.06 & 0.91 & 0.18 & 0.05 & 0.79 & 0.22 & 0.21 \\
                                  & FLTrust                              & 0.72 & 0.41 & 0.22 & 0.74 & 0.35 & 0.22 & 0.77 & 0.29 & 0.20 & 0.82 & 0.23 & 0.16 & 0.86 & 0.19 & 0.12 \\
                                  & DeepSight                            & 0.88 & 0.29 & 0.05 & 0.86 & 0.19 & 0.12 & 0.84 & 0.25 & 0.12 & 0.90 & 0.07 & 0.11 & 0.85 & 0.22 & 0.12 \\
                                  & BackdoorIndicator                    & 0.76 & 0.39 & 0.18 & 0.89 & 0.16 & 0.09 & 0.93 & 0.09 & 0.06 & 0.77 & 0.15 & 0.26 & 0.86 & 0.13 & 0.14 \\
                                  & FreqFed                              & 0.84 & 0.22 & 0.13 & 0.88 & 0.15 & 0.11 & 0.85 & 0.14 & 0.15 & 0.84 & 0.23 & 0.13 & 0.90 & 0.23 & 0.04 \\
                                  & FedREDefense                         & 0.87 & 0.20 & 0.10 & 0.80 & 0.17 & 0.21 & 0.94 & 0.09 & 0.05 & 0.80 & 0.15 & 0.22 & 0.82 & 0.22 & 0.16 \\ 
                                  & \cellcolor{greyL}\algFirst          & \cellcolor{greyL}0.92 & \cellcolor{greyL}0.15 & \cellcolor{greyL}0.05 & \cellcolor{greyL}0.91 & \cellcolor{greyL}0.09 & \cellcolor{greyL}0.09 & \cellcolor{greyL}0.92 & \cellcolor{greyL}0.07 & \cellcolor{greyL}0.08 & \cellcolor{greyL}0.93 & \cellcolor{greyL}0.11 & \cellcolor{greyL}0.05 & \cellcolor{greyL}0.94 & \cellcolor{greyL}0.03 & \cellcolor{greyL}0.07 \\
                                  & \cellcolor{greyL}\algSecond          & \cellcolor{greyL}0.96 & \cellcolor{greyL}0.04 & \cellcolor{greyL}0.04 & \cellcolor{greyL}0.98 & \cellcolor{greyL}0.00 & \cellcolor{greyL}0.03 & \cellcolor{greyL}0.97 & \cellcolor{greyL}0.00 & \cellcolor{greyL}0.04 & \cellcolor{greyL}0.98 & \cellcolor{greyL}0.03 & \cellcolor{greyL}0.02 & \cellcolor{greyL}0.95 & \cellcolor{greyL}0.13 & \cellcolor{greyL}0.02 \\ \hline 
\multirow{9}{*}{{\makecell {Irreversible \\ backdoor\\ attack}}}
                                  & FLAME                                & 0.75 & 0.23 & 0.26 & 0.80 & 0.33 & 0.14 & 0.82 & 0.28 & 0.14 & 0.72 & 0.24 & 0.30 & 0.77 & 0.29 & 0.20 \\
                                  & FLDetector                           & 0.68 & 0.23 & 0.36 & 0.77 & 0.20 & 0.24 & 0.74 & 0.23 & 0.27 & 0.81 & 0.37 & 0.11 & 0.76 & 0.27 & 0.23 \\
                                  & FLTrust                              & 0.70 & 0.49 & 0.22 & 0.74 & 0.37 & 0.21 & 0.74 & 0.48 & 0.17 & 0.80 & 0.27 & 0.17 & 0.84 & 0.39 & 0.06 \\
                                  & DeepSight                            & 0.84 & 0.13 & 0.17 & 0.81 & 0.09 & 0.23 & 0.84 & 0.23 & 0.13 & 0.80 & 0.17 & 0.21 & 0.74 & 0.15 & 0.31 \\
                                  & BackdoorIndicator                    & 0.80 & 0.15 & 0.22 & 0.87 & 0.13 & 0.13 & 0.87 & 0.15 & 0.12 & 0.89 & 0.14 & 0.10 & 0.78 & 0.23 & 0.22 \\
                                  & FreqFed                              & 0.75 & 0.11 & 0.31 & 0.83 & 0.28 & 0.12 & 0.87 & 0.15 & 0.12 & 0.89 & 0.17 & 0.08 & 0.84 & 0.20 & 0.14 \\
                                  & FedREDefense                         & 0.83 & 0.29 & 0.12 & 0.82 & 0.18 & 0.18 & 0.81 & 0.32 & 0.13 & 0.78 & 0.16 & 0.25 & 0.87 & 0.23 & 0.09 \\
                                  & \cellcolor{greyL}\algFirst          & \cellcolor{greyL}0.90 & \cellcolor{greyL}0.04 & \cellcolor{greyL}0.13 & \cellcolor{greyL}0.97 & \cellcolor{greyL}0.09 & \cellcolor{greyL}0.00 & \cellcolor{greyL}0.97 & \cellcolor{greyL}0.10 & \cellcolor{greyL}0.00 & \cellcolor{greyL}1.00 & \cellcolor{greyL}0.00 & \cellcolor{greyL}0.00 & \cellcolor{greyL}0.97 & \cellcolor{greyL}0.03 & \cellcolor{greyL}0.03 \\
                                  & \cellcolor{greyL}\algSecond          & \cellcolor{greyL}0.98 & \cellcolor{greyL}0.07 & \cellcolor{greyL}0.00 & \cellcolor{greyL}0.96 & \cellcolor{greyL}0.03 & \cellcolor{greyL}0.04 & \cellcolor{greyL}0.94 & \cellcolor{greyL}0.00 & \cellcolor{greyL}0.09 & \cellcolor{greyL}0.98 & \cellcolor{greyL}0.06 & \cellcolor{greyL}0.00 & \cellcolor{greyL}0.99 & \cellcolor{greyL}0.00 & \cellcolor{greyL}0.01 \\ \hline 
\multirow{9}{*}{{\makecell {Clean-label \\ backdoor \\ attack}}}
                                  & FLAME                               & 0.84 & 0.13 & 0.17 & 0.87 & 0.22 & 0.09 & 0.81 & 0.15 & 0.21 & 0.77 & 0.17 & 0.26 & 0.80 & 0.14 & 0.23 \\
                                  & FLDetector                           & 0.80 & 0.23 & 0.19 & 0.83 & 0.13 & 0.19 & 0.87 & 0.17 & 0.11 & 0.84 & 0.23 & 0.10 & 0.82 & 0.17 & 0.19 \\
                                  & FLTrust                              & 0.76 & 0.24 & 0.24 & 0.79 & 0.37 & 0.14 & 0.84 & 0.17 & 0.16 & 0.82 & 0.31 & 0.12 & 0.85 & 0.19 & 0.13 \\
                                  & DeepSight                            & 0.82 & 0.24 & 0.15 & 0.83 & 0.17 & 0.17 & 0.91 & 0.15 & 0.06 & 0.88 & 0.29 & 0.05 & 0.83 & 0.24 & 0.14 \\
                                  & BackdoorIndicator                    & 0.90 & 0.07 & 0.11 & 0.84 & 0.21 & 0.14 & 0.88 & 0.25 & 0.06 & 0.80 & 0.34 & 0.14 & 0.87 & 0.18 & 0.11 \\
                                  & FreqFed                              & 0.80 & 0.21 & 0.20 & 0.83 & 0.17 & 0.17 & 0.89 & 0.14 & 0.10 & 0.85 & 0.17 & 0.14 & 0.86 & 0.15 & 0.14 \\
                                  & FedREDefense                         & 0.87 & 0.15 & 0.12 & 0.89 & 0.25 & 0.05 & 0.92 & 0.13 & 0.06 & 0.88 & 0.25 & 0.06 & 0.89 & 0.31 & 0.02 \\
                                  & \cellcolor{greyL}\algFirst          & \cellcolor{greyL}0.94 & \cellcolor{greyL}0.05 & \cellcolor{greyL}0.06 & \cellcolor{greyL}0.97 & \cellcolor{greyL}0.00 & \cellcolor{greyL}0.04 & \cellcolor{greyL}1.00 & \cellcolor{greyL}0.00 & \cellcolor{greyL}0.00 & \cellcolor{greyL}0.94 & \cellcolor{greyL}0.06 & \cellcolor{greyL}0.06 & \cellcolor{greyL}0.97 & \cellcolor{greyL}0.00 & \cellcolor{greyL}0.04 \\
                                  & \cellcolor{greyL}\algSecond          & \cellcolor{greyL}1.00 & \cellcolor{greyL}0.00 & \cellcolor{greyL}0.00 & \cellcolor{greyL}1.00 & \cellcolor{greyL}0.00 & \cellcolor{greyL}0.00 & \cellcolor{greyL}0.97 & \cellcolor{greyL}0.03 & \cellcolor{greyL}0.03 & \cellcolor{greyL}0.96 & \cellcolor{greyL}0.10 & \cellcolor{greyL}0.01 & \cellcolor{greyL}1.00 & \cellcolor{greyL}0.00 & \cellcolor{greyL}0.00 \\ \hline
\end{tabular}
\begin{tabular}{|c|c|cc|cc|cc|cc|cc|}
\hline
                                  &                                      & \multicolumn{2}{c|}{\textbf{CIFAR-10}} & \multicolumn{2}{c|}{\textbf{MNIST}} & \multicolumn{2}{c|}{\textbf{FEMNIST}} & \multicolumn{2}{c|}{\textbf{STL-10}} & \multicolumn{2}{c|}{\textbf{Tiny-ImageNet}} \\ \cline{3-12} 
\multirow{-2}{*}{\textbf{Attack}} & \multirow{-2}{*}{\textbf{Defense}} & TACC & ASR & TACC & ASR & TACC & ASR & TACC & ASR & TACC & ASR \\ \hline
                                  & FLAME                                & 0.77 & 0.35 & 0.93 & 0.27 & 0.63 & 0.32 & 0.49 & 0.34 & 0.48 & 0.27 \\
                                  & FLDetector                           & 0.74 & 0.34 & 0.95 & 0.48 & 0.65 & 0.44 & 0.50 & 0.20 & 0.50 & 0.35 \\
                                  & FLTrust                              & 0.78 & 0.57 & 0.94 & 0.50 & 0.67 & 0.50 & 0.52 & 0.23 & 0.47 & 0.19 \\
                                  & DeepSight                            & 0.73 & 0.35 & 0.94 & 0.29 & 0.64 & 0.54 & 0.52 & 0.17 & 0.51 & 0.26 \\
                                  & BackdoorIndicator                            & 0.80 & 0.34 & 0.98 & 0.23 & 0.64 & 0.12 & 0.47 & 0.15 & 0.50 & 0.17 \\
                                  & FreqFed                              & 0.79 & 0.60 & 0.92 & 0.39 & 0.66 & 0.17 & 0.51 & 0.35 & 0.46 & 0.07 \\
                                  & FedreDefense                         & 0.80 & 0.27 & 0.95 & 0.17 & 0.63 & 0.29 & 0.51 & 0.22 & 0.47 & 0.38 \\
                                  & \cellcolor{greyL}\algFirst         & \cellcolor{greyL}0.82 & \cellcolor{greyL}0.04 & \cellcolor{greyL}0.98 & \cellcolor{greyL}0.08 & \cellcolor{greyL}0.67 & \cellcolor{greyL}0.07 & \cellcolor{greyL}0.54 & \cellcolor{greyL}0.06 & \cellcolor{greyL}0.50 & \cellcolor{greyL}0.10 \\
\multirow{-9}{*}{\makecell {Neurotoxin \\ attack}} & \cellcolor{greyL}\algSecond        & \cellcolor{greyL}0.83 & \cellcolor{greyL}0.06 & \cellcolor{greyL}0.97 & \cellcolor{greyL}0.03 & \cellcolor{greyL}0.68 & \cellcolor{greyL}0.11 & \cellcolor{greyL}0.53 & \cellcolor{greyL}0.04 & \cellcolor{greyL}0.53 & \cellcolor{greyL}0.05 \\ \hline
                                  & FLAME                                & 0.77 & 0.25 & 0.95 & 0.19 & 0.62 & 0.40 & 0.49 & 0.29 & 0.48 & 0.41 \\
                                  & FLDetector                           & 0.80 & 0.45 & 0.93 & 0.14 & 0.64 & 0.27 & 0.51 & 0.64 & 0.49 & 0.50 \\
                                  & FLTrust                              & 0.79 & 0.28 & 0.94 & 0.52 & 0.59 & 0.71 & 0.47 & 0.39 & 0.49 & 0.80 \\
                                  & DeepSight                            & 0.77 & 0.37 & 0.96 & 0.18 & 0.63 & 0.30 & 0.50 & 0.30 & 0.51 & 0.27 \\
                                  & BackdoorIndicator                            & 0.80 & 0.09 & 0.97 & 0.29 & 0.66 & 0.18 & 0.48 & 0.14 & 0.51 & 0.36 \\
                                  & FreqFed                              & 0.78 & 0.17 & 0.97 & 0.27 & 0.62 & 0.17 & 0.48 & 0.23 & 0.52 & 0.29 \\
                                  & FedreDefense                         & 0.79 & 0.23 & 0.98 & 0.27 & 0.63 & 0.43 & 0.50 & 0.17 & 0.52 & 0.37 \\
                                  & \cellcolor{greyL}\algFirst         & \cellcolor{greyL}0.83 & \cellcolor{greyL}0.07 & \cellcolor{greyL}0.98 & \cellcolor{greyL}0.04 & \cellcolor{greyL}0.65 & \cellcolor{greyL}0.09 & \cellcolor{greyL}0.52 & \cellcolor{greyL}0.06 & \cellcolor{greyL}0.53 & \cellcolor{greyL}0.11 \\
\multirow{-9}{*}{\makecell {Irreversible \\ backdoor \\ attack}} & \cellcolor{greyL}\algSecond        & \cellcolor{greyL}0.83 & \cellcolor{greyL}0.04 & \cellcolor{greyL}0.97 & \cellcolor{greyL}0.05 & \cellcolor{greyL}0.66 & \cellcolor{greyL}0.06 & \cellcolor{greyL}0.54 & \cellcolor{greyL}0.06 & \cellcolor{greyL}0.54 & \cellcolor{greyL}0.09 \\ \hline
                                  & FLAME                                & 0.80 & 0.19 & 0.94 & 0.28 & 0.64 & 0.29 & 0.45 & 0.29 & 0.48 & 0.09 \\
                                  & FLDetector                           & 0.78 & 0.45 & 0.95 & 0.16 & 0.65 & 0.37 & 0.49 & 0.53 & 0.46 & 0.24 \\
                                  & FLTrust                              & 0.74 & 0.48 & 0.96 & 0.64 & 0.66 & 0.22 & 0.49 & 0.67 & 0.49 & 0.22 \\
                                  & DeepSight                            & 0.80 & 0.29 & 0.97 & 0.27 & 0.64 & 0.18 & 0.50 & 0.47 & 0.50 & 0.32 \\
                                  & BackdoorIndicator                            & 0.81 & 0.20 & 0.96 & 0.35 & 0.66 & 0.28 & 0.52 & 0.43 & 0.49 & 0.27 \\
                                  & FreqFed                              & 0.78 & 0.33 & 0.93 & 0.29 & 0.65 & 0.14 & 0.49 & 0.34 & 0.50 & 0.23 \\
                                  & FedreDefense                         & 0.79 & 0.28 & 0.95 & 0.32 & 0.66 & 0.13 & 0.50 & 0.40 & 0.50 & 0.19 \\
                                  & \cellcolor{greyL}\algFirst         & \cellcolor{greyL}0.81 & \cellcolor{greyL}0.07 & \cellcolor{greyL}0.97 & \cellcolor{greyL}0.02 & \cellcolor{greyL}0.67 & \cellcolor{greyL}0.07 & \cellcolor{greyL}0.50 & \cellcolor{greyL}0.13 & \cellcolor{greyL}0.51 & \cellcolor{greyL}0.07 \\
\multirow{-9}{*}{\makecell {Clean-label \\ backdoor \\ attack}} & \cellcolor{greyL} \algSecond        & \cellcolor{greyL}0.83 & \cellcolor{greyL}0.03 & \cellcolor{greyL}0.98 & \cellcolor{greyL}0.05 & \cellcolor{greyL}0.67 & \cellcolor{greyL}0.09 & \cellcolor{greyL}0.52 & \cellcolor{greyL}0.09 & \cellcolor{greyL}0.50 & \cellcolor{greyL}0.07 \\ \hline
\end{tabular}
\begin{tabular}{|c|c|ccc|ccc|ccc|ccc|ccc|}
\hline
\multirow{2}{*}{\textbf{Attack}} & \multirow{2}{*}{\textbf{Detection}} & \multicolumn{3}{c|}{\textbf{CIFAR-10}} & \multicolumn{3}{c|}{\textbf{MNIST}} & \multicolumn{3}{c|}{\textbf{FEMNIST}} & \multicolumn{3}{c|}{\textbf{STL-10}} & \multicolumn{3}{c|}{\textbf{Tiny-ImageNet}} \\ \cline{3-17} 
                                 &                                     & Precision     & Recall     & F1-score       & Precision     & Recall    & F1-score      & Precision     & Recall     & F1-score       & Precision     & Recall     & F1-score      & Precision       & Recall       & F1-score         \\ \hline
\multirow{9}{*}{No attack}              & FLAME                               & NA            & NA         & NA       & NA            & NA        & NA      & NA            & NA         & NA       & NA            & NA         & NA      & NA              & NA           & NA         \\
                                 & FLDetector                          & NA            & NA         & NA       & NA            & NA        & NA      & NA            & NA         & NA       & NA            & NA         & NA      & NA              & NA           & NA         \\
                                 & FLTrust                             & NA            & NA         & NA       & NA            & NA        & NA      & NA            & NA         & NA       & NA            & NA         & NA      & NA              & NA           & NA         \\
                                 & DeepSight                           & NA            & NA         & NA       & NA            & NA        & NA      & NA            & NA         & NA       & NA            & NA         & NA      & NA              & NA           & NA         \\
                                 & BackdoorIndicator                           & NA            & NA         & NA       & NA            & NA        & NA      & NA            & NA         & NA       & NA            & NA         & NA      & NA              & NA           & NA         \\
                                 & FreqFed                             & NA            & NA         & NA       & NA            & NA        & NA      & NA            & NA         & NA       & NA            & NA         & NA      & NA              & NA           & NA         \\
                                 & FedREDefense                        & NA            & NA         & NA       & NA            & NA        & NA      & NA            & NA         & NA       & NA            & NA         & NA      & NA              & NA           & NA         \\
                                 & SafeFL-ML                           & \cellcolor{greyL}NA            & \cellcolor{greyL}NA         & \cellcolor{greyL}NA       & \cellcolor{greyL}NA            & \cellcolor{greyL}NA        & \cellcolor{greyL}NA      & \cellcolor{greyL}NA            & \cellcolor{greyL}NA         & \cellcolor{greyL}NA       & \cellcolor{greyL}NA            & \cellcolor{greyL}NA         & \cellcolor{greyL}NA      & \cellcolor{greyL}NA              & \cellcolor{greyL}NA           & \cellcolor{greyL}NA         \\
                                 & SafeFL-CL                           & \cellcolor{greyL}NA            & \cellcolor{greyL}NA         & \cellcolor{greyL}NA       & \cellcolor{greyL}NA            & \cellcolor{greyL}NA        & \cellcolor{greyL}NA      & \cellcolor{greyL}NA            & \cellcolor{greyL}NA         & \cellcolor{greyL}NA       & \cellcolor{greyL}NA            & \cellcolor{greyL}NA         & \cellcolor{greyL}NA      & \cellcolor{greyL}NA              & \cellcolor{greyL}NA           & \cellcolor{greyL}NA         \\ \hline
\multirow{9}{*}{Trim attack}            & FLAME                               & 0.95          & 0.72       & 0.82     & 0.95          & 0.74      & 0.83    & 0.92          & 0.74       & 0.82     & 0.95          & 0.72       & 0.82    & 0.90            & 0.76         & 0.82       \\
                                 & FLDetector                          & 0.99          & 0.95       & 0.97     & 1.00          & 0.99      & 0.99    & 0.99          & 0.91       & 0.95     & 0.95          & 0.74       & 0.83    & 0.96            & 0.79         & 0.87       \\
                                 & FLTrust                             & 0.93          & 0.85       & 0.89     & 0.97          & 0.81      & 0.88    & 0.98          & 0.74       & 0.84     & 0.91          & 0.86       & 0.88    & 0.88            & 0.94         & 0.91       \\
                                 & DeepSight                           & 0.94          & 0.88       & 0.91     & 0.98          & 0.83      & 0.90    & 0.94          & 0.77       & 0.85     & 0.98          & 0.85       & 0.91    & 0.91            & 0.81         & 0.86       \\
                                 & BackdoorIndicator                           & 0.84          & 0.76       & 0.80     & 0.87          & 0.69      & 0.77    & 0.83          & 0.78       & 0.81     & 0.82          & 0.79       & 0.80    & 0.77            & 0.75         & 0.76       \\
                                 & FreqFed                             & 0.98          & 0.86       & 0.92     & 0.97          & 0.80      & 0.88    & 0.98          & 0.85       & 0.91     & 0.98          & 0.86       & 0.92    & 0.96            & 0.77         & 0.86       \\
                                 & FedREDefense                        & 0.89          & 0.90       & 0.89     & 0.97          & 0.92      & 0.94    & 0.99          & 0.92       & 0.95     & 1.00          & 0.97       & 0.98    & 1.00            & 0.99         & 0.99       \\
                                 & SafeFL-ML                           & \cellcolor{greyL}0.99          & \cellcolor{greyL}0.87       & \cellcolor{greyL}0.92     & \cellcolor{greyL}0.95          & \cellcolor{greyL}0.89      & \cellcolor{greyL}0.92    & \cellcolor{greyL}0.99          & \cellcolor{greyL}0.92       & \cellcolor{greyL}0.95     & \cellcolor{greyL}0.99          & \cellcolor{greyL}0.90       & \cellcolor{greyL}0.94    & \cellcolor{greyL}0.98            & \cellcolor{greyL}0.93         & \cellcolor{greyL}0.96       \\
                                 & SafeFL-CL                           & \cellcolor{greyL}1.00          & \cellcolor{greyL}1.00       & \cellcolor{greyL}1.00     & \cellcolor{greyL}1.00          & \cellcolor{greyL}1.00      & \cellcolor{greyL}1.00    & \cellcolor{greyL}1.00          & \cellcolor{greyL}0.95       & \cellcolor{greyL}0.97     & \cellcolor{greyL}1.00          & \cellcolor{greyL}0.96       & \cellcolor{greyL}0.98    & \cellcolor{greyL}1.00            & \cellcolor{greyL}0.98         & \cellcolor{greyL}0.99       \\ \hline
\multirow{9}{*}{Scaling attack}         & FLAME                               & 0.96          & 0.80       & 0.87     & 0.98          & 0.84      & 0.90    & 0.98          & 0.71       & 0.82     & 1.00          & 0.71       & 0.83    & 0.95            & 0.85         & 0.90       \\
                                 & FLDetector                          & 1.00          & 1.00       & 1.00     & 0.96          & 0.96      & 0.96    & 0.93          & 0.92       & 0.93     & 0.90          & 0.79       & 0.84    & 0.91            & 0.86         & 0.88       \\
                                 & FLTrust                             & 0.82          & 0.82       & 0.82     & 0.85          & 0.91      & 0.88    & 0.80          & 1.00       & 0.89     & 0.90          & 0.95       & 0.92    & 0.93            & 0.74         & 0.82       \\
                                 & DeepSight                           & 0.94          & 0.88       & 0.91     & 0.98          & 0.83      & 0.90    & 0.94          & 0.77       & 0.85     & 0.98          & 0.85       & 0.91    & 0.91            & 0.81         & 0.86       \\
                                 & BackdoorIndicator                           & 1.00          & 0.91       & 0.95     & 0.99          & 0.94      & 0.96    & 1.00          & 1.00       & 1.00     & 0.91          & 0.71       & 0.80    & 0.92            & 0.79         & 0.85       \\
                                 & FreqFed                             & 0.92          & 0.84       & 0.88     & 0.76          & 0.69      & 0.72    & 0.87          & 0.67       & 0.76     & 0.94          & 0.76       & 0.84    & 0.76            & 0.82         & 0.79       \\
                                 & FedREDefense                        & 0.94          & 0.87       & 0.91     & 0.97          & 0.84      & 0.90    & 1.00          & 0.91       & 0.95     & 0.93          & 0.76       & 0.84    & 0.84            & 0.77         & 0.81       \\
                                 & SafeFL-ML                           & \cellcolor{greyL}0.99          & \cellcolor{greyL}0.88       & \cellcolor{greyL}0.93     & \cellcolor{greyL}1.00          & \cellcolor{greyL}0.96      & \cellcolor{greyL}0.98    & \cellcolor{greyL}1.00          & \cellcolor{greyL}1.00       & \cellcolor{greyL}1.00     & \cellcolor{greyL}1.00          & \cellcolor{greyL}0.96       & \cellcolor{greyL}0.98    & \cellcolor{greyL}0.95            & \cellcolor{greyL}0.95         & \cellcolor{greyL}0.95       \\
                                 & SafeFL-CL                           & \cellcolor{greyL}1.00          & \cellcolor{greyL}1.00       & \cellcolor{greyL}1.00     & \cellcolor{greyL}0.97          & \cellcolor{greyL}0.94      & \cellcolor{greyL}0.95    & \cellcolor{greyL}1.00          & \cellcolor{greyL}0.97       & \cellcolor{greyL}0.98     & \cellcolor{greyL}1.00          & \cellcolor{greyL}1.00       & \cellcolor{greyL}1.00    & \cellcolor{greyL}0.96            & \cellcolor{greyL}0.96         & \cellcolor{greyL}0.96       \\ \hline
\multirow{9}{*}{DBA attack}             & FLAME                               & 0.96          & 0.77       & 0.86     & 0.98          & 0.83      & 0.90    & 0.96          & 0.80       & 0.87     & 0.93          & 0.92       & 0.93    & 0.99            & 0.82         & 0.90       \\
                                 & FLDetector                          & 0.93          & 0.91       & 0.92     & 0.95          & 0.90      & 0.93    & 0.98          & 0.89       & 0.93     & 0.94          & 0.75       & 0.83    & 0.95            & 0.86         & 0.90       \\
                                 & FLTrust                             & 0.90          & 0.80       & 0.85     & 0.91          & 0.78      & 0.84    & 0.89          & 0.78       & 0.83     & 0.87          & 0.86       & 0.86    & 0.88            & 0.81         & 0.85       \\
                                 & DeepSight                           & 1.00          & 0.83       & 0.91     & 0.99          & 0.87      & 0.92    & 0.99          & 0.93       & 0.96     & 0.93          & 0.86       & 0.89    & 0.94            & 0.87         & 0.91       \\
                                 & BackdoorIndicator                           & 1.00          & 1.00       & 1.00     & 0.98          & 0.97      & 0.98    & 0.98          & 0.96       & 0.97     & 0.97          & 0.87       & 0.92    & 0.93            & 0.90         & 0.91       \\
                                 & FreqFed                             & 0.98          & 0.86       & 0.92     & 0.91          & 0.76      & 0.83    & 1.00          & 0.87       & 0.93     & 1.00          & 1.00       & 1.00    & 0.95            & 0.83         & 0.89       \\
                                 & FedREDefense                        & 0.88          & 0.74       & 0.80     & 0.97          & 0.96      & 0.96    & 0.95          & 0.96       & 0.96     & 0.86          & 0.79       & 0.82    & 0.93            & 0.84         & 0.88       \\
                                 & SafeFL-ML                           & \cellcolor{greyL}0.95          & \cellcolor{greyL}0.96       & \cellcolor{greyL}0.96     & \cellcolor{greyL}1.00          & \cellcolor{greyL}0.99      & \cellcolor{greyL}0.99    & \cellcolor{greyL}0.99          & \cellcolor{greyL}0.96       & \cellcolor{greyL}0.97     & \cellcolor{greyL}1.00          & \cellcolor{greyL}1.00       & \cellcolor{greyL}1.00    & \cellcolor{greyL}1.00            & \cellcolor{greyL}0.97         & \cellcolor{greyL}0.98       \\
                                 & SafeFL-CL                           & \cellcolor{greyL}1.00          & \cellcolor{greyL}1.00       & \cellcolor{greyL}1.00     & \cellcolor{greyL}0.99          & \cellcolor{greyL}0.98      & \cellcolor{greyL}0.98    & \cellcolor{greyL}1.00          & \cellcolor{greyL}0.99       & \cellcolor{greyL}0.99     & \cellcolor{greyL}1.00          & \cellcolor{greyL}1.00       & \cellcolor{greyL}1.00    & \cellcolor{greyL}1.00            & \cellcolor{greyL}1.00         & \cellcolor{greyL}1.00       \\ \hline
\multirow{9}{*}{Trim+DBA attack}        & FLAME                               & 0.98          & 0.75       & 0.85     & 0.95          & 0.81      & 0.87    & 0.96          & 0.73       & 0.83     & 0.95          & 0.90       & 0.93    & 0.98            & 0.82         & 0.89       \\
                                 & FLDetector                          & 0.87          & 0.96       & 0.91     & 0.94          & 0.93      & 0.94    & 0.93          & 0.91       & 0.92     & 0.70          & 1.00       & 0.82    & 0.97            & 0.79         & 0.87       \\
                                 & FLTrust                             & 0.93          & 0.89       & 0.91     & 0.93          & 0.77      & 0.84    & 0.83          & 0.82       & 0.83     & 0.88          & 0.68       & 0.77    & 0.90            & 0.95         & 0.92       \\
                                 & DeepSight                           & 0.81          & 0.84       & 0.83     & 0.92          & 0.78      & 0.85    & 0.86          & 0.75       & 0.80     & 0.96          & 0.78       & 0.86    & 0.90            & 0.90         & 0.90       \\
                                 & BackdoorIndicator                           & 0.84          & 0.85       & 0.84     & 0.98          & 0.75      & 0.85    & 0.90          & 0.75       & 0.82     & 0.90          & 0.80       & 0.85    & 0.93            & 0.85         & 0.89       \\
                                 & FreqFed                             & 0.92          & 0.78       & 0.85     & 0.92          & 0.67      & 0.77    & 0.94          & 0.78       & 0.85     & 0.87          & 0.82       & 0.84    & 0.91            & 0.75         & 0.82       \\
                                 & FedREDefense                        & 0.87          & 0.77       & 0.82     & 0.94          & 0.84      & 0.89    & 1.00          & 0.94       & 0.97     & 0.87          & 0.79       & 0.83    & 0.94            & 0.82         & 0.88       \\
                                 & SafeFL-ML                           & \cellcolor{greyL}0.97          & \cellcolor{greyL}0.90       & \cellcolor{greyL}0.93     & \cellcolor{greyL}1.00          & \cellcolor{greyL}0.93      & \cellcolor{greyL}0.96    & \cellcolor{greyL}1.00          & \cellcolor{greyL}1.00       & \cellcolor{greyL}1.00     & \cellcolor{greyL}0.97          & \cellcolor{greyL}0.94       & \cellcolor{greyL}0.95    & \cellcolor{greyL}1.00            & \cellcolor{greyL}1.00         & \cellcolor{greyL}1.00       \\
                                 & SafeFL-CL                           & \cellcolor{greyL}1.00          & \cellcolor{greyL}0.94       & \cellcolor{greyL}0.97     & \cellcolor{greyL}1.00          & \cellcolor{greyL}1.00      & \cellcolor{greyL}1.00    & \cellcolor{greyL}1.00          & \cellcolor{greyL}0.97       & \cellcolor{greyL}0.98     & \cellcolor{greyL}1.00          & \cellcolor{greyL}1.00       & \cellcolor{greyL}1.00    & \cellcolor{greyL}1.00            & \cellcolor{greyL}0.99         & \cellcolor{greyL}0.99       \\ \hline
\multirow{9}{*}{Scaling+DBA attack}     & FLAME                               & 1.00          & 0.84       & 0.91     & 0.96          & 0.80      & 0.87    & 0.98          & 0.80       & 0.88     & 0.98          & 0.82       & 0.89    & 0.95            & 0.89         & 0.92       \\
                                 & FLDetector                          & 0.83          & 0.70       & 0.76     & 0.89          & 0.65      & 0.75    & 0.89          & 0.94       & 0.92     & 0.80          & 0.86       & 0.83    & 0.98            & 0.77         & 0.86       \\
                                 & FLTrust                             & 0.86          & 0.78       & 0.82     & 0.85          & 0.88      & 0.87    & 0.89          & 0.74       & 0.81     & 0.96          & 0.92       & 0.94    & 0.92            & 0.76         & 0.83       \\
                                 & DeepSight                           & 0.97          & 0.83       & 0.89     & 0.95          & 0.89      & 0.92    & 0.93          & 0.93       & 0.93     & 1.00          & 0.86       & 0.92    & 0.94            & 0.94         & 0.94       \\
                                 & BackdoorIndicator                           & 0.97          & 0.94       & 0.95     & 1.00          & 0.99      & 0.99    & 0.99          & 0.96       & 0.97     & 0.94          & 0.84       & 0.89    & 0.91            & 0.77         & 0.84       \\
                                 & FreqFed                             & 0.94          & 0.83       & 0.88     & 0.91          & 0.91      & 0.91    & 0.97          & 0.72       & 0.83     & 0.93          & 0.86       & 0.89    & 0.92            & 0.95         & 0.94       \\
                                 & FedREDefense                        & 0.93          & 0.85       & 0.89     & 1.00          & 0.96      & 0.98    & 1.00          & 0.93       & 0.96     & 0.97          & 0.94       & 0.96    & 0.88            & 0.81         & 0.85       \\
                                 & SafeFL-ML                           & \cellcolor{greyL}0.98          & \cellcolor{greyL}0.95       & \cellcolor{greyL}0.97     & \cellcolor{greyL}1.00          & \cellcolor{greyL}0.96      & \cellcolor{greyL}0.98    & \cellcolor{greyL}1.00          & \cellcolor{greyL}0.99       & \cellcolor{greyL}0.99     & \cellcolor{greyL}1.00          & \cellcolor{greyL}0.89       & \cellcolor{greyL}0.94    & \cellcolor{greyL}0.93            & \cellcolor{greyL}0.88         & \cellcolor{greyL}0.91       \\
                                 & SafeFL-CL                           & \cellcolor{greyL}1.00          & \cellcolor{greyL}0.97       & \cellcolor{greyL}0.98     & \cellcolor{greyL}1.00          & \cellcolor{greyL}1.00      & \cellcolor{greyL}1.00    & \cellcolor{greyL}1.00          & \cellcolor{greyL}1.00       & \cellcolor{greyL}1.00     & \cellcolor{greyL}0.99          & \cellcolor{greyL}0.96       & \cellcolor{greyL}0.97    & \cellcolor{greyL}1.00            & \cellcolor{greyL}0.99         & \cellcolor{greyL}0.99       \\ \hline
\multirow{9}{*}{Adaptive attack}      & FLAME                               & 0.85          & 0.82       & 0.83     & 0.90          & 0.72      & 0.80    & 0.87          & 0.67       & 0.76     & 0.91          & 0.80       & 0.85    & 0.87            & 0.79         & 0.83       \\
                                 & FLDetector                          & 0.91          & 0.87       & 0.89     & 0.88          & 0.80      & 0.84    & 0.92          & 0.83       & 0.87     & 0.92          & 0.81       & 0.86    & 0.85            & 0.78         & 0.81       \\
                                 & FLTrust                             & 0.82          & 0.73       & 0.77     & 0.81          & 0.74      & 0.77    & 0.81          & 0.84       & 0.82     & 0.88          & 0.81       & 0.85    & 0.86            & 0.70         & 0.77       \\
                                 & DeepSight                           & 0.87          & 0.80       & 0.83     & 0.87          & 0.76      & 0.81    & 0.86          & 0.72       & 0.78     & 0.86          & 0.77       & 0.81    & 0.91            & 0.81         & 0.86       \\
                                 & BackdoorIndicator                           & 0.80          & 0.78       & 0.79     & 0.94          & 0.90      & 0.92    & 0.89          & 0.81       & 0.85     & 0.76          & 0.77       & 0.76    & 0.86            & 0.77         & 0.81       \\
                                 & FreqFed                             & 0.88          & 0.86       & 0.87     & 0.90          & 0.92      & 0.91    & 0.94          & 0.66       & 0.78     & 0.88          & 0.82       & 0.85    & 0.86            & 0.80         & 0.83       \\
                                 & FedREDefense                        & 0.95          & 0.83       & 0.89     & 1.00          & 0.93      & 0.96    & 0.87          & 0.83       & 0.85     & 0.89          & 0.73       & 0.80    & 0.87            & 0.67         & 0.76       \\
                                 & SafeFL-ML                           & \cellcolor{greyL}0.92          & \cellcolor{greyL}0.93       & \cellcolor{greyL}0.92     & \cellcolor{greyL}0.97          & \cellcolor{greyL}0.94      & \cellcolor{greyL}0.95    & \cellcolor{greyL}0.99          & \cellcolor{greyL}0.98       & \cellcolor{greyL}0.98     & \cellcolor{greyL}0.96          & \cellcolor{greyL}0.93       & \cellcolor{greyL}0.94    & \cellcolor{greyL}0.95            & \cellcolor{greyL}0.96         & \cellcolor{greyL}0.95       \\
                                 & SafeFL-CL                           & \cellcolor{greyL}0.99          & \cellcolor{greyL}0.94       & \cellcolor{greyL}0.96     & \cellcolor{greyL}1.00          & \cellcolor{greyL}0.96      & \cellcolor{greyL}0.98    & \cellcolor{greyL}1.00          & \cellcolor{greyL}0.91       & \cellcolor{greyL}0.95     & \cellcolor{greyL}0.99          & \cellcolor{greyL}0.96       & \cellcolor{greyL}0.97    & \cellcolor{greyL}1.00            & \cellcolor{greyL}0.93         & \cellcolor{greyL}0.96       \\ \hline
\end{tabular}
\begin{tabular}{|c|c|ccc|ccc|ccc|ccc|ccc|}
\hline
                                  &                                      & \multicolumn{3}{c|}{\textbf{CIFAR-10}} & \multicolumn{3}{c|}{\textbf{MNIST}} & \multicolumn{3}{c|}{\textbf{FEMNIST}} & \multicolumn{3}{c|}{\textbf{STL-10}} & \multicolumn{3}{c|}{\textbf{Tiny-ImageNet}} \\ \cline{3-17} 
\multirow{-2}{*}{\textbf{Attack}} & \multirow{-2}{*}{\textbf{Defense}} & Precision & Recall & F1-score & Precision & Recall & F1-score & Precision & Recall & F1-score & Precision & Recall & F1-score & Precision & Recall & F1-score \\ \hline
\multirow{9}{*}{{\makecell {Neurotoxin\\ attack}}}
                                  & FLAME                                & 0.86 & 0.89 & 0.87 & 0.89 & 0.94 & 0.91 & 0.90 & 0.87 & 0.88 & 0.91 & 0.91 & 0.91 & 0.92 & 0.86 & 0.89 \\
                                  & FLDetector                           & 0.84 & 0.89 & 0.86 & 0.79 & 0.88 & 0.83 & 0.86 & 0.94 & 0.90 & 0.93 & 0.95 & 0.94 & 0.85 & 0.79 & 0.82 \\
                                  & FLTrust                              & 0.76 & 0.78 & 0.77 & 0.78 & 0.78 & 0.78 & 0.81 & 0.80 & 0.80 & 0.85 & 0.84 & 0.85 & 0.92 & 0.88 & 0.90 \\
                                  & DeepSight                            & 0.88 & 0.95 & 0.91 & 0.90 & 0.88 & 0.89 & 0.87 & 0.88 & 0.88 & 0.94 & 0.89 & 0.91 & 0.89 & 0.88 & 0.89 \\
                                  & BackdoorIndicator                    & 0.81 & 0.82 & 0.82 & 0.92 & 0.91 & 0.91 & 0.96 & 0.94 & 0.95 & 0.83 & 0.74 & 0.78 & 0.92 & 0.86 & 0.89 \\
                                  & FreqFed                              & 0.88 & 0.87 & 0.87 & 0.91 & 0.89 & 0.90 & 0.89 & 0.85 & 0.87 & 0.86 & 0.87 & 0.87 & 0.93 & 0.90 & 0.91 \\
                                  & FedREDefense                         & 0.90 & 0.90 & 0.90 & 0.85 & 0.80 & 0.82 & 0.96 & 0.95 & 0.96 & 0.85 & 0.78 & 0.81 & 0.87 & 0.84 & 0.86 \\ 
                                  & \cellcolor{greyL}\algFirst          & \cellcolor{greyL}0.95 & \cellcolor{greyL}0.95 & \cellcolor{greyL}0.95 & \cellcolor{greyL}0.96 & \cellcolor{greyL}0.91 & \cellcolor{greyL}0.93 & \cellcolor{greyL}0.97 & \cellcolor{greyL}0.92 & \cellcolor{greyL}0.94 & \cellcolor{greyL}0.96 & \cellcolor{greyL}0.95 & \cellcolor{greyL}0.96 & \cellcolor{greyL}0.98 & \cellcolor{greyL}0.94 & \cellcolor{greyL}0.96 \\
                                  & \cellcolor{greyL}\algSecond          & \cellcolor{greyL}0.99 & \cellcolor{greyL}0.96 & \cellcolor{greyL}0.98 & \cellcolor{greyL}1.00 & \cellcolor{greyL}0.98 & \cellcolor{greyL}0.99 & \cellcolor{greyL}1.00 & \cellcolor{greyL}0.97 & \cellcolor{greyL}0.98 & \cellcolor{greyL}0.98 & \cellcolor{greyL}0.98 & \cellcolor{greyL}0.98 & \cellcolor{greyL}0.95 & \cellcolor{greyL}0.95 & \cellcolor{greyL}0.95 \\ \hline 
\multirow{9}{*}{{\makecell {Irreversible \\ backdoor\\ attack}}}
                                  & FLAME                                & 0.83 & 0.74 & 0.78 & 0.85 & 0.86 & 0.85 & 0.87 & 0.86 & 0.86 & 0.79 & 0.70 & 0.74 & 0.83 & 0.80 & 0.81 \\
                                  & FLDetector                           & 0.80 & 0.64 & 0.71 & 0.84 & 0.76 & 0.80 & 0.82 & 0.73 & 0.77 & 0.84 & 0.89 & 0.86 & 0.83 & 0.77 & 0.80 \\
                                  & FLTrust                              & 0.74 & 0.78 & 0.76 & 0.78 & 0.79 & 0.78 & 0.78 & 0.83 & 0.80 & 0.84 & 0.83 & 0.83 & 0.88 & 0.94 & 0.91 \\
                                  & DeepSight                            & 0.91 & 0.83 & 0.87 & 0.92 & 0.77 & 0.84 & 0.87 & 0.87 & 0.87 & 0.88 & 0.79 & 0.83 & 0.83 & 0.69 & 0.75 \\
                                  & BackdoorIndicator                    & 0.90 & 0.78 & 0.83 & 0.93 & 0.87 & 0.90 & 0.93 & 0.88 & 0.90 & 0.94 & 0.90 & 0.92 & 0.86 & 0.78 & 0.82 \\
                                  & FreqFed                              & 0.89 & 0.69 & 0.78 & 0.88 & 0.88 & 0.88 & 0.93 & 0.87 & 0.90 & 0.93 & 0.92 & 0.93 & 0.90 & 0.86 & 0.88 \\
                                  & FedREDefense                         & 0.87 & 0.88 & 0.88 & 0.89 & 0.82 & 0.85 & 0.85 & 0.87 & 0.86 & 0.86 & 0.75 & 0.80 & 0.91 & 0.91 & 0.91 \\
                                  & \cellcolor{greyL} \algFirst          & \cellcolor{greyL} 0.97 & \cellcolor{greyL}0.90 & \cellcolor{greyL}0.93 & \cellcolor{greyL}0.97 & \cellcolor{greyL}1.00 & \cellcolor{greyL}0.98 & \cellcolor{greyL}0.97 & \cellcolor{greyL}1.00 & \cellcolor{greyL}0.98 & \cellcolor{greyL}1.00 & \cellcolor{greyL}1.00 & \cellcolor{greyL}1.00 & \cellcolor{greyL}0.98 & \cellcolor{greyL}0.97 & \cellcolor{greyL}0.98 \\
                                  & \cellcolor{greyL}\algSecond          & \cellcolor{greyL}0.98 & \cellcolor{greyL}1.00 & \cellcolor{greyL}0.99 & \cellcolor{greyL}0.99 & \cellcolor{greyL}0.96 & \cellcolor{greyL}0.97 & \cellcolor{greyL}1.00 & \cellcolor{greyL}0.94 & \cellcolor{greyL}0.97 & \cellcolor{greyL}0.98 & \cellcolor{greyL}1.00 & \cellcolor{greyL}0.99 & \cellcolor{greyL}1.00 & \cellcolor{greyL}0.99 & \cellcolor{greyL}0.99 \\ \hline 
\multirow{9}{*}{{\makecell {Clean-label \\ backdoor \\ attack}}}
                                  & FLAME                               & 0.91 & 0.83 & 0.87 & 0.90 & 0.91 & 0.90 & 0.88 & 0.79 & 0.83 & 0.85 & 0.74 & 0.79 & 0.88 & 0.77 & 0.82 \\
                                  & FLDetector                           & 0.87 & 0.81 & 0.84 & 0.91 & 0.81 & 0.86 & 0.91 & 0.89 & 0.90 & 0.88 & 0.90 & 0.89 & 0.90 & 0.83 & 0.86 \\
                                  & FLTrust                              & 0.85 & 0.76 & 0.80 & 0.83 & 0.86 & 0.84 & 0.90 & 0.84 & 0.87 & 0.86 & 0.88 & 0.87 & 0.91 & 0.87 & 0.89 \\
                                  & DeepSight                            & 0.87 & 0.85 & 0.86 & 0.89 & 0.83 & 0.86 & 0.94 & 0.94 & 0.94 & 0.90 & 0.95 & 0.92 & 0.88 & 0.86 & 0.87 \\
                                  & BackdoorIndicator                    & 0.96 & 0.90 & 0.93 & 0.89 & 0.86 & 0.87 & 0.88 & 0.94 & 0.91 & 0.83 & 0.86 & 0.84 & 0.93 & 0.89 & 0.91 \\
                                  & FreqFed                              & 0.88 & 0.80 & 0.84 & 0.89 & 0.83 & 0.86 & 0.93 & 0.89 & 0.91 & 0.91 & 0.86 & 0.88 & 0.92 & 0.86 & 0.89 \\
                                  & FedREDefense                         & 0.93 & 0.88 & 0.90 & 0.91 & 0.95 & 0.93 & 0.95 & 0.94 & 0.95 & 0.91 & 0.94 & 0.93 & 0.90 & 0.98 & 0.94 \\
                                  & \cellcolor{greyL} \algFirst          & \cellcolor{greyL} 0.98 & \cellcolor{greyL}0.94 & \cellcolor{greyL}0.96 & \cellcolor{greyL}1.00 & \cellcolor{greyL}0.97 & \cellcolor{greyL}0.98 & \cellcolor{greyL}1.00 & \cellcolor{greyL}1.00 & \cellcolor{greyL}1.00 & \cellcolor{greyL}0.96 & \cellcolor{greyL}0.94 & \cellcolor{greyL}0.95 & \cellcolor{greyL}1.00 & \cellcolor{greyL}0.97 & \cellcolor{greyL}0.98 \\
                                  & \cellcolor{greyL} \algSecond          & \cellcolor{greyL} 1.00 & \cellcolor{greyL}1.00 & \cellcolor{greyL}1.00 & \cellcolor{greyL}1.00 & \cellcolor{greyL}1.00 & \cellcolor{greyL}1.00 & \cellcolor{greyL}0.99 & \cellcolor{greyL}0.97 & \cellcolor{greyL}0.98 & \cellcolor{greyL}0.96 & \cellcolor{greyL}0.99 & \cellcolor{greyL}0.98 & \cellcolor{greyL}1.00 & \cellcolor{greyL}1.00 & \cellcolor{greyL}1.00 \\ \hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|}
\hline
\textbf{Defense} & \textbf{CIFAR-10} & \textbf{MNIST} & \textbf{FEMNIST} & \textbf{STL-10} & \textbf{Tiny-ImageNet} \\ \hline
FLDetector         & 21.73 GB & 15.76 GB & 22.95 GB & 38.46 GB & 31.28 GB \\ \hline
FedREDefense       &19.53 GB & 10.72 GB & 20.15 GB & 28.83 GB & 27.46 GB \\ \hline
\cellcolor{greyL}\algFirst          & \cellcolor{greyL}13.66 GB & \cellcolor{greyL}7.96 GB & \cellcolor{greyL}13.57 GB & \cellcolor{greyL}22.40 GB & \cellcolor{greyL}19.93 GB \\ \hline
\cellcolor{greyL}\algSecond          & \cellcolor{greyL}13.66 GB & \cellcolor{greyL}7.96 GB & \cellcolor{greyL}13.57 GB & \cellcolor{greyL}22.40 GB & \cellcolor{greyL}19.93 GB \\ \hline
\end{tabular}
\begin{tabular}{|c|c|cc|cc|}
\hline
    \multicolumn{1}{|c|}{\multirow{2}{*}{Attack}} & \multicolumn{1}{c|}{\multirow{2}{*}{Defense}} & \multicolumn{2}{c|}{Setting I} & \multicolumn{2}{c|}{Setting II} \\
\cline{3-6}          &       & \multicolumn{1}{c}{Equalized odds} & \multicolumn{1}{c|}{Demographic parity} & \multicolumn{1}{c}{Equalized odds} & \multicolumn{1}{c|}{Demographic parity} \\
    \hline
                                       & FedAvg                      & 0.79 & 0.57 & 0.69 & 0.48 \\
                                       & \cellcolor{greyL}\algFirst                   & \cellcolor{greyL}0.77 & \cellcolor{greyL}0.59 & \cellcolor{greyL}0.66 & \cellcolor{greyL}0.47 \\
\multirow{-3}{*}{No attack}          & \cellcolor{greyL}\algSecond                   & \cellcolor{greyL}0.78 & \cellcolor{greyL}0.56 & \cellcolor{greyL}0.71 & \cellcolor{greyL}0.52 \\ \hline

& \cellcolor{greyL}\algFirst                   & \cellcolor{greyL}0.81 & \cellcolor{greyL}0.58 & \cellcolor{greyL}0.71 & \cellcolor{greyL}0.49 \\
\multirow{-2}{*}{Trim attack}          & \cellcolor{greyL}\algSecond                   & \cellcolor{greyL}0.77 & \cellcolor{greyL}0.57 & \cellcolor{greyL}0.70 & \cellcolor{greyL}0.49 \\

\hline
                                       & \cellcolor{greyL}\algFirst                   & \cellcolor{greyL}0.77 & \cellcolor{greyL}0.56 & \cellcolor{greyL}0.70 & \cellcolor{greyL}0.50 \\
\multirow{-2}{*}{Scaling attack}       & \cellcolor{greyL}\algSecond                   & \cellcolor{greyL}0.79 & \cellcolor{greyL}0.56 & \cellcolor{greyL}0.69 & \cellcolor{greyL}0.48 \\ \hline
                                       & \cellcolor{greyL}\algFirst                   & \cellcolor{greyL}0.78 & \cellcolor{greyL}0.57 & \cellcolor{greyL}0.70 & \cellcolor{greyL}0.48 \\
\multirow{-2}{*}{DBA attack}           & \cellcolor{greyL}\algSecond                   & \cellcolor{greyL}0.76 & \cellcolor{greyL}0.55 & \cellcolor{greyL}0.64 & \cellcolor{greyL}0.45 \\ \hline
                                       & \cellcolor{greyL}\algFirst                   & \cellcolor{greyL}0.82 & \cellcolor{greyL}0.58 & \cellcolor{greyL}0.70 & \cellcolor{greyL}0.49 \\
\multirow{-2}{*}{Trim+DBA attack}      & \cellcolor{greyL}\algSecond                   & \cellcolor{greyL}0.77 & \cellcolor{greyL}0.55 & \cellcolor{greyL}0.69 & \cellcolor{greyL}0.51 \\ \hline
                                       & \cellcolor{greyL}\algFirst                   & \cellcolor{greyL}0.80 & \cellcolor{greyL}0.59 & \cellcolor{greyL}0.72 & \cellcolor{greyL}0.50 \\
\multirow{-2}{*}{Scaling + DBA attack} & \cellcolor{greyL}\algSecond                   & \cellcolor{greyL}0.77 & \cellcolor{greyL}0.55 & \cellcolor{greyL}0.68 & \cellcolor{greyL}0.49 \\ \hline
                                       & \cellcolor{greyL}\algFirst                   & \cellcolor{greyL}0.78 & \cellcolor{greyL}0.55 & \cellcolor{greyL}0.66 & \cellcolor{greyL}0.47 \\
\multirow{-2}{*}{Adaptive attack}      & \cellcolor{greyL}\algSecond                   & \cellcolor{greyL}0.80 & \cellcolor{greyL}0.61 & \cellcolor{greyL}0.68 & \cellcolor{greyL}0.50 \\ \hline
\end{tabular}
\begin{tabular}{|c|c|cc|cc|cc|cc|cc|}
   \hline
    \multirow{3}{*}{Attack} & \multirow{3}{*}{Defense} & \multicolumn{10}{c|}{Noise level} \\
\cline{3-12}          &       & \multicolumn{2}{c|}{0} & \multicolumn{2}{c|}{0.5} & \multicolumn{2}{c|}{1} & \multicolumn{2}{c|}{1.5} & \multicolumn{2}{c|}{2} \\
\cline{3-12}          &       & DACC  & TACC  & DACC  & TACC  & DACC  & TACC  & DACC  & TACC  & DACC  & TACC \\
   \hline
&FedAvg & NA & 0.85 & NA & 0.81 &NA & 0.80 & NA & 0.76 & NA & 0.70 \\
& FLAME                       & 0.57 & 0.72 & 0.55 & 0.71 & 0.56 & 0.70 & 0.52 & 0.66 & 0.58 & 0.62 \\
                                     & FLDetector                  & 0.65 & 0.77 & 0.66 & 0.74 & 0.64 & 0.73 & 0.62 & 0.66 & 0.59 & 0.63 \\
                                     & FLTrust                     & 0.82 & 0.81 & 0.77 & 0.74 & 0.75 & 0.72 & 0.70 & 0.67 & 0.70 & 0.65 \\
                                     & DeepSight                   & 1.00 & 0.75 & 0.94 & 0.74 & 0.86 & 0.70 & 0.83 & 0.67 & 0.81 & 0.66 \\
                                     & BackdoorIndicator                 & 0.95 & 0.81 & 0.93 & 0.81 & 0.83 & 0.75 & 0.77 & 0.74 & 0.73 & 0.67 \\
                                     & FreqFed                     & 0.81 & 0.79 & 0.83 & 0.77 & 0.77 & 0.72 & 0.69 & 0.70 & 0.69 & 0.64 \\
                                     & FedREDefense                & 0.78 & 0.81 & 0.74 & 0.80 & 0.72 & 0.77 & 0.70 & 0.67 & 0.70 & 0.65 \\
                                     & \cellcolor{greyL}\algFirst               & \cellcolor{greyL}0.94 & \cellcolor{greyL}0.82 & \cellcolor{greyL}0.92 & \cellcolor{greyL}0.80 & \cellcolor{greyL}0.92 & \cellcolor{greyL}0.78 & \cellcolor{greyL}0.90 & \cellcolor{greyL}0.73 & \cellcolor{greyL}0.88 & \cellcolor{greyL}0.67 \\
\multirow{-10}{*}{No attack}          & \cellcolor{greyL}\algSecond            & 1.00 \cellcolor{greyL}& 0.84 \cellcolor{greyL}& 0.98 \cellcolor{greyL}& 0.83 \cellcolor{greyL}& 0.95 \cellcolor{greyL}& 0.79 \cellcolor{greyL}& 0.94 \cellcolor{greyL}& 0.75\cellcolor{greyL} \cellcolor{greyL}& 0.89 \cellcolor{greyL}& \cellcolor{greyL}0.69 \\ 
                                    \hline & FLAME                       & 0.78 & 0.77 & 0.75 & 0.76 & 0.70 & 0.72 & 0.67 & 0.66 & 0.61 & 0.58 \\
                                     & FLDetector                  & 0.96 & 0.79 & 0.92 & 0.77 & 0.89 & 0.71 & 0.84 & 0.67 & 0.75 & 0.55 \\
                                     & FLTrust                     & 0.85 & 0.74 & 0.82 & 0.74 & 0.81 & 0.70 & 0.74 & 0.64 & 0.70 & 0.57 \\
                                     & DeepSight                   & 0.88 & 0.74 & 0.86 & 0.77 & 0.85 & 0.73 & 0.81 & 0.62 & 0.77 & 0.49 \\
                                     & BackdoorIndicator                 & 0.73 & 0.62 & 0.70 & 0.57 & 0.67 & 0.53 & 0.66 & 0.47 & 0.64 & 0.47 \\
                                     & FreqFed                     & 0.89 & 0.79 & 0.83 & 0.79 & 0.80 & 0.67 & 0.75 & 0.60 & 0.70 & 0.55 \\
                                     & FedREDefense                & 0.85 & 0.81 & 0.83 & 0.78 & 0.81 & 0.62 & 0.74 & 0.59 & 0.69 & 0.51 \\
                                     & \cellcolor{greyL}\algFirst                   & \cellcolor{greyL}0.90 & \cellcolor{greyL}0.82 & \cellcolor{greyL}0.87 & \cellcolor{greyL}0.80 & \cellcolor{greyL}0.87 & \cellcolor{greyL}0.79 & \cellcolor{greyL}0.86 & \cellcolor{greyL}0.72 & \cellcolor{greyL}0.84 & \cellcolor{greyL}0.68 \\
\multirow{-9}{*}{\makecell {Trim attack}}        & \cellcolor{greyL}\algSecond                   & \cellcolor{greyL}1.00 & \cellcolor{greyL}0.84 & \cellcolor{greyL}0.93 & \cellcolor{greyL}0.79 & \cellcolor{greyL}0.93 & \cellcolor{greyL}0.77 & \cellcolor{greyL}0.89 & \cellcolor{greyL}0.74 & \cellcolor{greyL}0.86 & \cellcolor{greyL}0.67 \\ \hline
                                     & FLAME                       & 0.84 & 0.79 & 0.83 & 0.79 & 0.83 & 0.77 & 0.78 & 0.74 & 0.72 & 0.67 \\
                                     & FLDetector                  & 1.00 & 0.79 & 0.94 & 0.78 & 0.92 & 0.75 & 0.90 & 0.74 & 0.88 & 0.69 \\
                                     & FLTrust                     & 0.75 & 0.62 & 0.72 & 0.61 & 0.70 & 0.64 & 0.64 & 0.63 & 0.63 & 0.62 \\
                                     & DeepSight                   & 0.88 & 0.76 & 0.87 & 0.76 & 0.85 & 0.72 & 0.82 & 0.70 & 0.82 & 0.69 \\
                                     & BackdoorIndicator                 & 0.94 & 0.80 & 0.94 & 0.78 & 0.92 & 0.74 & 0.88 & 0.72 & 0.86 & 0.67 \\
                                     & FreqFed                     & 0.84 & 0.69 & 0.82 & 0.69 & 0.81 & 0.69 & 0.77 & 0.67 & 0.74 & 0.64 \\
                                     & FedREDefense                & 0.87 & 0.77 & 0.86 & 0.75 & 0.83 & 0.72 & 0.82 & 0.70 & 0.79 & 0.66 \\
                                     & \cellcolor{greyL}\algFirst                   & \cellcolor{greyL}0.91 & \cellcolor{greyL}0.81 & \cellcolor{greyL}0.89 & \cellcolor{greyL}0.80 & \cellcolor{greyL}0.88 & \cellcolor{greyL}0.78 & \cellcolor{greyL}0.87 & \cellcolor{greyL}0.75 & \cellcolor{greyL}0.85 & \cellcolor{greyL}0.69 \\
\multirow{-9}{*}{Scaling attack}     & \cellcolor{greyL}\algSecond                   & \cellcolor{greyL}1.00 & \cellcolor{greyL}0.79 & \cellcolor{greyL}0.97 & \cellcolor{greyL}0.78 & \cellcolor{greyL}0.94 & \cellcolor{greyL}0.77 & \cellcolor{greyL}0.93 & \cellcolor{greyL}0.76 & \cellcolor{greyL}0.91 & \cellcolor{greyL}0.70 \\ \hline
                                     & FLAME                       & 0.82 & 0.78 & 0.80 & 0.77 & 0.77 & 0.74 & 0.77 & 0.72 & 0.71 & 0.67 \\
                                     & FLDetector                  & 0.89 & 0.77 & 0.85 & 0.77 & 0.83 & 0.72 & 0.79 & 0.69 & 0.72 & 0.65 \\
                                     & FLTrust                     & 0.80 & 0.78 & 0.77 & 0.76 & 0.76 & 0.73 & 0.74 & 0.70 & 0.72 & 0.64 \\
                                     & DeepSight                   & 0.88 & 0.80 & 0.84 & 0.78 & 0.82 & 0.74 & 0.77 & 0.73 & 0.71 & 0.67 \\
                                     & BackdoorIndicator                 & 1.00 & 0.80 & 0.93 & 0.77 & 0.88 & 0.75 & 0.82 & 0.70 & 0.75 & 0.65 \\
                                     & FreqFed                     & 0.89 & 0.78 & 0.83 & 0.74 & 0.80 & 0.74 & 0.75 & 0.70 & 0.71 & 0.68 \\
                                     & FedREDefense                & 0.75 & 0.70 & 0.72 & 0.69 & 0.70 & 0.69 & 0.69 & 0.62 & 0.64 & 0.60 \\
                                     & \cellcolor{greyL}\algFirst                   & \cellcolor{greyL}0.94 & \cellcolor{greyL}0.78 & \cellcolor{greyL}0.89 & \cellcolor{greyL}0.78 & \cellcolor{greyL}0.88 & \cellcolor{greyL}0.77 & \cellcolor{greyL}0.85 & \cellcolor{greyL}0.75 & \cellcolor{greyL}0.81 & \cellcolor{greyL}0.70 \\
\multirow{-9}{*}{DBA attack}         & \cellcolor{greyL}\algSecond                   & \cellcolor{greyL}1.00 & \cellcolor{greyL}0.82 & \cellcolor{greyL}0.94 & \cellcolor{greyL}0.81 & \cellcolor{greyL}0.88 & \cellcolor{greyL}0.77 & \cellcolor{greyL}0.87 & \cellcolor{greyL}0.75 & \cellcolor{greyL}0.87 & \cellcolor{greyL}0.71 \\ \hline
                                     & FLAME                       & 0.81 & 0.79 & 0.79 & 0.76 & 0.77 & 0.67 & 0.76 & 0.62 & 0.69 & 0.53 \\
                                     & FLDetector                  & 0.87 & 0.65 & 0.83 & 0.63 & 0.79 & 0.63 & 0.74 & 0.57 & 0.73 & 0.56 \\
                                     & FLTrust                     & 0.88 & 0.77 & 0.87 & 0.76 & 0.80 & 0.75 & 0.77 & 0.67 & 0.74 & 0.61 \\
                                     & DeepSight                   & 0.75 & 0.49 & 0.74 & 0.47 & 0.72 & 0.46 & 0.67 & 0.47 & 0.63 & 0.44 \\
                                     & BackdoorIndicator                 & 0.78 & 0.60 & 0.75 & 0.62 & 0.74 & 0.57 & 0.70 & 0.55 & 0.67 & 0.55 \\
                                     & FreqFed                     & 0.80 & 0.76 & 0.78 & 0.75 & 0.74 & 0.72 & 0.70 & 0.66 & 0.68 & 0.58 \\
                                     & FedREDefense                & 0.76 & 0.59 & 0.74 & 0.58 & 0.70 & 0.52 & 0.65 & 0.52 & 0.62 & 0.49 \\
                                     & \cellcolor{greyL}\algFirst                   & \cellcolor{greyL}0.91 & \cellcolor{greyL}0.79 & \cellcolor{greyL}0.88 & \cellcolor{greyL}0.78 & \cellcolor{greyL}0.88 & \cellcolor{greyL}0.72 & \cellcolor{greyL}0.87 & \cellcolor{greyL}0.74 & \cellcolor{greyL}0.86 & \cellcolor{greyL}0.69 \\
\multirow{-9}{*}{Trim+DBA attack}    & \cellcolor{greyL}\algSecond                   & \cellcolor{greyL}0.96 & \cellcolor{greyL}0.83 & \cellcolor{greyL}0.92 & \cellcolor{greyL}0.80 & \cellcolor{greyL}0.89 & \cellcolor{greyL}0.77 & \cellcolor{greyL}0.87 & \cellcolor{greyL}0.74 & \cellcolor{greyL}0.81 & \cellcolor{greyL}0.71 \\ \hline
                                     & FLAME                       & 0.89 & 0.80 & 0.87 & 0.79 & 0.82 & 0.77 & 0.77 & 0.72 & 0.69 & 0.70 \\
                                     & FLDetector                  & 0.69 & 0.54 & 0.69 & 0.53 & 0.67 & 0.50 & 0.65 & 0.49 & 0.63 & 0.48 \\
                                     & FLTrust                     & 0.76 & 0.49 & 0.75 & 0.47 & 0.73 & 0.47 & 0.70 & 0.44 & 0.69 & 0.44 \\
                                     & DeepSight                   & 0.86 & 0.80 & 0.82 & 0.78 & 0.78 & 0.67 & 0.75 & 0.64 & 0.71 & 0.59 \\
                                     & BackdoorIndicator                 & 0.94 & 0.80 & 0.90 & 0.77 & 0.88 & 0.70 & 0.78 & 0.67 & 0.74 & 0.62 \\
                                     & FreqFed                     & 0.84 & 0.78 & 0.83 & 0.75 & 0.74 & 0.71 & 0.70 & 0.65 & 0.69 & 0.62 \\
                                     & FedREDefense                & 0.85 & 0.72 & 0.83 & 0.71 & 0.79 & 0.69 & 0.77 & 0.67 & 0.72 & 0.60 \\
                                     & \cellcolor{greyL}\algFirst                   & \cellcolor{greyL}0.95 & \cellcolor{greyL}0.80 & \cellcolor{greyL}0.93 & \cellcolor{greyL}0.77 & \cellcolor{greyL}0.92 & \cellcolor{greyL}0.76 & \cellcolor{greyL}0.89 & \cellcolor{greyL}0.74 & \cellcolor{greyL}0.84 & \cellcolor{greyL}0.69 \\
\multirow{-9}{*}{Scaling+DBA attack} & \cellcolor{greyL}\algSecond                   & \cellcolor{greyL}0.98 & \cellcolor{greyL}0.83 & \cellcolor{greyL}0.95 & \cellcolor{greyL}0.80 & \cellcolor{greyL}0.90 & \cellcolor{greyL}0.80 & \cellcolor{greyL}0.88 & \cellcolor{greyL}0.76 & \cellcolor{greyL}0.84 & \cellcolor{greyL}0.70 \\ \hline
                                     & FLAME                       & 0.77 & 0.59 & 0.74 & 0.58 & 0.70 & 0.52 & 0.69 & 0.47 & 0.67 & 0.35 \\
                                     & FLDetector                  & 0.85 & 0.65 & 0.82 & 0.60 & 0.82 & 0.60 & 0.78 & 0.54 & 0.78 & 0.51 \\
                                     & FLTrust                     & 0.70 & 0.62 & 0.69 & 0.59 & 0.67 & 0.52 & 0.64 & 0.52 & 0.61 & 0.43 \\
                                     & DeepSight                   & 0.77 & 0.62 & 0.76 & 0.60 & 0.72 & 0.54 & 0.67 & 0.50 & 0.63 & 0.44 \\
                                     & BackdoorIndicator                 & 0.71 & 0.48 & 0.69 & 0.48 & 0.65 & 0.44 & 0.65 & 0.42 & 0.62 & 0.38 \\
                                     & FreqFed                     & 0.82 & 0.79 & 0.80 & 0.72 & 0.77 & 0.68 & 0.76 & 0.62 & 0.72 & 0.60 \\
                                     & FedREDefense                & 0.85 & 0.78 & 0.83 & 0.77 & 0.80 & 0.77 & 0.77 & 0.71 & 0.73 & 0.64 \\
                                     & \cellcolor{greyL}\algFirst                   & \cellcolor{greyL}0.89 & \cellcolor{greyL}0.78 & \cellcolor{greyL}0.87 & \cellcolor{greyL}0.77 & \cellcolor{greyL}0.86 & \cellcolor{greyL}0.76 & \cellcolor{greyL}0.85 & \cellcolor{greyL}0.74 & \cellcolor{greyL}0.83 & \cellcolor{greyL}0.69 \\
\multirow{-9}{*}{Adaptive attack}    & \cellcolor{greyL}\algSecond                   & \cellcolor{greyL}0.95 & \cellcolor{greyL}0.80 & \cellcolor{greyL}0.92 & \cellcolor{greyL}0.79 & \cellcolor{greyL}0.89 & \cellcolor{greyL}0.78 & \cellcolor{greyL}0.88 & \cellcolor{greyL}0.75 & \cellcolor{greyL}0.84 & \cellcolor{greyL}0.69 \\ \hline
\end{tabular}
